Correlation functions of the KdV hierarchy and applications to intersection numbers over $\overline{\mathcal M}_{g,n}$

We derive an explicit generating function of correlations functions of an arbitrary tau-function of the KdV hierarchy. In particular applications, our formulation gives closed formul\ae\ of a new type for the generating series of intersection numbers of $\psi$-classes as well as of mixed $\psi$- and $\kappa$-classes in full genera.

==> (inline-0) <==
\begin {array}{ccc} \langle \tau_{{3}}\tau_{{2}}\rangle ={\frac {29}{5760}}&
\langle \tau_{{2}}\tau_{{6}}\rangle ={\frac {77}{414720}}&\langle \tau_{{2}}\tau_{{9}}\rangle ={
\frac {149}{39813120}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{12}}\rangle ={
\frac {49}{955514880}}&\langle \tau_{{2}}\tau_{{15}}\rangle ={\frac {73}{
137594142720}}&\langle \tau_{{2}}\tau_{{18}}\rangle ={\frac {509}{115579079884800}}
\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{21}}\rangle ={\frac {677}{
22191183337881600}}&\langle \tau_{{2}}\tau_{{24}}\rangle ={\frac {869}{
4793295600982425600}}&\langle \tau_{{2}}\tau_{{27}}\rangle ={\frac {31}{
32868312692450918400}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{30}}\rangle ={
\frac {53}{12148128371129859440640}}&\langle \tau_{{3}}\tau_{{5}}\rangle ={\frac {
503}{1451520}}&\langle \tau_{{3}}\tau_{{8}}\rangle ={\frac {947}{92897280}}
\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{11}}\rangle ={\frac {307}{1672151040}}
&\langle \tau_{{3}}\tau_{{14}}\rangle ={\frac {2267}{963158999040}}&\langle \tau_{{3}}\tau_
{{17}}\rangle ={\frac {449}{19263179980800}}\\ \noalign{\medskip}\langle \tau_{{3}}
\tau_{{20}}\rangle ={\frac {4163}{22191183337881600}}&\langle \tau_{{3}}\tau_{{23}}\rangle 
={\frac {761}{599161950122803200}}&\langle \tau_{{3}}\tau_{{26}}\rangle ={\frac {
1327}{178949702436677222400}}\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{29
}}\rangle ={\frac {8087}{212592246494772540211200}}&\langle {\tau_{{4}}}^{2}\rangle ={
\frac {607}{1451520}}&\langle \tau_{{4}}\tau_{{7}}\rangle ={\frac {1781}{92897280}}
\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{10}}\rangle ={\frac {29}{61931520}}&\langle 
\tau_{{4}}\tau_{{13}}\rangle ={\frac {7297}{963158999040}}&\langle \tau_{{4}}\tau_{{
16}}\rangle ={\frac {349}{3852635996160}}\\ \noalign{\medskip}\langle \tau_{{4}}\tau
_{{19}}\rangle ={\frac {6319}{7397061112627200}}&\langle \tau_{{4}}\tau_{{22}}\rangle ={
\frac {3973}{599161950122803200}}&\langle \tau_{{4}}\tau_{{25}}\rangle ={\frac {7813
}{178949702436677222400}}\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{28}}\rangle =
{\frac {17669}{70864082164924180070400}}&\langle \tau_{{5}}\tau_{{6}}\rangle ={
\frac {487}{18579456}}&\langle \tau_{{5}}\tau_{{9}}\rangle ={\frac {2351}{2627665920
}}\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{12}}\rangle ={\frac {197089}{
10594748989440}}&\langle \tau_{{5}}\tau_{{15}}\rangle ={\frac {11519}{42378995957760
}}&\langle \tau_{{5}}\tau_{{18}}\rangle ={\frac {739393}{244103016716697600}}
\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{21}}\rangle ={\frac {35759}{
1318156290270167040}}&\langle \tau_{{5}}\tau_{{24}}\rangle ={\frac {398477}{
1968446726803449446400}}&\langle \tau_{{5}}\tau_{{27}}\rangle ={\frac {274679}{
212592246494772540211200}}\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{30}}\rangle 
={\frac {17981}{2499043550632428227788800}}&\langle \tau_{{6}}\tau_{{8}}\rangle ={
\frac {2291}{1751777280}}&\langle \tau_{{6}}\tau_{{11}}\rangle ={\frac {492761}{
13773173686272}}\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{14}}\rangle ={\frac {
714211}{1101853894901760}}&\langle \tau_{{6}}\tau_{{17}}\rangle ={\frac {9119437}{
1057779739105689600}}&\langle \tau_{{6}}\tau_{{20}}\rangle ={\frac {3075329}{
34272063547024343040}}\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{23}}\rangle ={
\frac {697343}{913921694587315814400}}&\langle \tau_{{6}}\tau_{{26}}\rangle ={\frac 
{671443}{122831075752535245455360}}&\langle \tau_{{6}}\tau_{{29}}\rangle ={\frac {
7677931}{227412963107550968728780800}}\\ \noalign{\medskip}\langle {\tau_{{7}
}}^{2}\rangle ={\frac {173}{116785152}}&\langle \tau_{{7}}\tau_{{10}}\rangle ={\frac {
3777167}{68865868431360}}&\langle \tau_{{7}}\tau_{{13}}\rangle ={\frac {6903563}{
5509269474508800}}\\ \noalign{\medskip}\langle \tau_{{7}}\tau_{{16}}\rangle ={\frac 
{1013239}{50370463766937600}}&\langle \tau_{{7}}\tau_{{19}}\rangle ={\frac {42028829
}{171360317735121715200}}&\langle \tau_{{7}}\tau_{{22}}\rangle ={\frac {2184989}{
913921694587315814400}}\\ \noalign{\medskip}\langle \tau_{{7}}\tau_{{25}}\rangle ={
\frac {439337}{22746495509728749158400}}&\langle \tau_{{7}}\tau_{{28}}\rangle ={
\frac {150998833}{1137064815537754843643904000}}&\langle \tau_{{8}}\tau_{{9}}
\rangle ={\frac {666643}{9837981204480}}\\ \noalign{\medskip}\langle \tau_{{8}}\tau_
{{12}}\rangle ={\frac {10964903}{5509269474508800}}&\langle \tau_{{8}}\tau_{{15}}\rangle ={
\frac {9119281}{233535786555801600}}&\langle \tau_{{8}}\tau_{{18}}\rangle ={\frac {
126087257}{224086569345928396800}}\\ \noalign{\medskip}\langle \tau_{{8}}\tau
_{{21}}\rangle ={\frac {98324791}{15536668807984368844800}}&\langle \tau_{{8}}\tau_{
{24}}\rangle ={\frac {604967959}{10440641438965495863705600}}&\langle \tau_{{8}}\tau
_{{27}}\rangle ={\frac {8606940631}{19330101864141832341946368000}}
\\ \noalign{\medskip}\langle \tau_{{8}}\tau_{{30}}\rangle ={\frac {227220239}{
77320407456567329367785472000}}&\langle \tau_{{9}}\tau_{{11}}\rangle ={\frac {432827
}{165278084235264}}&\langle \tau_{{9}}\tau_{{14}}\rangle ={\frac {44636597}{
700607359667404800}}\\ \noalign{\medskip}\langle \tau_{{9}}\tau_{{17}}\rangle ={
\frac {2332617527}{2128822408786319769600}}&\langle \tau_{{9}}\tau_{{20}}\rangle ={
\frac {12683907763}{885590122055109024153600}}&\langle \tau_{{9}}\tau_{{23}}\rangle 
={\frac {1588041583}{10627081464661308289843200}}\\ \noalign{\medskip}
\langle \tau_{{9}}\tau_{{26}}\rangle ={\frac {409854421}{317984359669865640257126400
}}&\langle \tau_{{9}}\tau_{{29}}\rangle ={\frac {20790655141}{
2203631612512168886981885952000}}&\langle {\tau_{{10}}}^{2}\rangle ={\frac {474035}{
165278084235264}}\\ \noalign{\medskip}\langle \tau_{{10}}\tau_{{13}}\rangle ={\frac 
{143827807}{1634750505890611200}}&\langle \tau_{{10}}\tau_{{16}}\rangle ={\frac {
777536807}{425764481757263953920}}&\langle \tau_{{10}}\tau_{{19}}\rangle ={\frac {
173346523879}{6199130854385763169075200}}\\ \noalign{\medskip}\langle \tau_{{
10}}\tau_{{22}}\rangle ={\frac {8293101379}{24796523417543052676300800}}&\langle 
\tau_{{10}}\tau_{{25}}\rangle ={\frac {50685316067}{
15581233623823416372599193600}}&\langle \tau_{{10}}\tau_{{28}}\rangle ={\frac {
408882825223}{15425421287585182208873201664000}}\\ \noalign{\medskip}\langle 
\tau_{{11}}\tau_{{12}}\rangle ={\frac {506527379}{4904251517671833600}}&\langle \tau
_{{11}}\tau_{{15}}\rangle ={\frac {101418041}{38705861977933086720}}&\langle \tau_{{
11}}\tau_{{18}}\rangle ={\frac {22610431297}{476856219568135628390400}}
\\ \noalign{\medskip}\langle \tau_{{11}}\tau_{{21}}\rangle ={\frac {223913796019}{
342192023162094126932951040}}&\langle \tau_{{11}}\tau_{{24}}\rangle ={\frac {
152055965491}{21080492549878739798222438400}}&\langle \tau_{{11}}\tau_{{27}}\rangle 
={\frac {1226648541119}{18672878400761010042320191488000}}
\\ \noalign{\medskip}\langle \tau_{{11}}\tau_{{30}}\rangle ={\frac {265692198983}{
523989695430585881802954296524800}}&\langle \tau_{{12}}\tau_{{14}}\rangle ={\frac {
2515167869}{774117239558661734400}}&\langle \tau_{{12}}\tau_{{17}}\rangle ={\frac {
22308961201}{317904146378757085593600}}
\end{array}
\eea
}
\end{landscape}
\begin{landscape}
{\tiny
\bea\nn
\begin{array}{ccc}
\noalign{\medskip}\langle \tau_{{12
}}\tau_{{20}}\rangle ={\frac {7702634988677}{6843840463241882538659020800}}&\langle 
\tau_{{12}}\tau_{{23}}\rangle ={\frac {532195893421}{
37643736696212035353968640000}}&\langle \tau_{{12}}\tau_{{26}}\rangle ={\frac {
545177136989}{3772298666820406069155594240000}}\\ \noalign{\medskip}\langle 
\tau_{{12}}\tau_{{29}}\rangle ={\frac {32414448521083}{
26199484771529294090147714826240000}}&\langle {\tau_{{13}}}^{2}\rangle ={\frac {
2701472413}{774117239558661734400}}&\langle \tau_{{13}}\tau_{{16}}\rangle ={\frac {
4131287269}{45414878054108155084800}}\\ \noalign{\medskip}\langle \tau_{{13}}
\tau_{{19}}\rangle ={\frac {3898864039667}{2281280154413960846219673600}}&\langle 
\tau_{{13}}\tau_{{22}}\rangle ={\frac {926415021131}{
37643736696212035353968640000}}&\langle \tau_{{13}}\tau_{{25}}\rangle ={\frac {
1070162502821}{3772298666820406069155594240000}}\\ \noalign{\medskip}\langle 
\tau_{{13}}\tau_{{28}}\rangle ={\frac {874463851081}{
323450429278139433211700183040000}}&\langle \tau_{{14}}\tau_{{15}}\rangle ={\frac {
427374701}{4128625277646195916800}}&\langle \tau_{{14}}\tau_{{18}}\rangle ={\frac {
1209992413697}{526449266403221733743001600}}\\ \noalign{\medskip}\langle \tau
_{{14}}\tau_{{21}}\rangle ={\frac {41072588543}{1075535334177486724399104000}
}&\langle \tau_{{14}}\tau_{{24}}\rangle ={\frac {110706467197}{
221899921577670945244446720000}}&\langle \tau_{{14}}\tau_{{27}}\rangle ={\frac {
212494716887933}{39988687282860501506014933155840000}}
\\ \noalign{\medskip}\langle \tau_{{14}}\tau_{{30}}\rangle ={\frac {6739031639609}{
142089673254423807948645268979712000}}&\langle \tau_{{15}}\tau_{{17}}\rangle ={
\frac {48139483517}{17548308880107391124766720}}&\langle \tau_{{15}}\tau_{{20
}}\rangle ={\frac {398801587363}{7528747339242407070793728000}}
\\ \noalign{\medskip}\langle \tau_{{15}}\tau_{{23}}\rangle ={\frac {3124779323}{
3962498599601266879365120000}}&\langle \tau_{{15}}\tau_{{26}}\rangle ={\frac {
761629810447}{80785226834061619204070572032000}}&\langle \tau_{{15}}\tau_{{29
}}\rangle ={\frac {41108093023159}{440477987088713804640800333837107200}}
\\ \noalign{\medskip}\langle {\tau_{{16}}}^{2}\rangle ={\frac {450238303}{
154746991888072232140800}}&\langle \tau_{{16}}\tau_{{19}}\rangle ={\frac {
5450288228071}{82816220731666477778731008000}}&\langle \tau_{{16}}\tau_{{22}}
\rangle ={\frac {48954875677}{43587484595613935673016320000}}
\\ \noalign{\medskip}\langle \tau_{{16}}\tau_{{25}}\rangle ={\frac {4485153315589}{
296212498391559270414925430784000}}&\langle \tau_{{16}}\tau_{{28}}\rangle ={\frac {
4042295809491521}{24226289289879259255244018361040896000}}&\langle \tau_{{17}
}\tau_{{18}}\rangle ={\frac {16350865020703}{222966748123717440173506560000}}
\\ \noalign{\medskip}\langle \tau_{{17}}\tau_{{21}}\rangle ={\frac {440593883623}{
305112392169297549711114240000}}&\langle \tau_{{17}}\tau_{{24}}\rangle ={\frac {
5766625701953}{261363969169022885660228321280000}}&\langle \tau_{{17}}\tau_{{
27}}\rangle ={\frac {1732412490886823}{6375339286810331382958952200273920000}
}\\ \noalign{\medskip}\langle \tau_{{17}}\tau_{{30}}\rangle ={\frac {
41185538381700869}{14830702313108694361471120805367644160000}}&\langle \tau_{
{18}}\tau_{{20}}\rangle ={\frac {3072249243757}{
1830674353015785298266685440000}}&\langle \tau_{{18}}\tau_{{23}}\rangle ={\frac {
5727662016017}{196022976876767164245171240960000}}
\\ \noalign{\medskip}\langle \tau_{{18}}\tau_{{26}}\rangle ={\frac {6242927895721}{
15455367968025045776870187152179200}}&\langle \tau_{{18}}\tau_{{29}}\rangle ={\frac 
{203701446600070681}{44492106939326083084413362416102932480000}}&\langle {
\tau_{{19}}}^{2}\rangle ={\frac {3229800471133}{
1830674353015785298266685440000}}\\ \noalign{\medskip}\langle \tau_{{19}}\tau
_{{22}}\rangle ={\frac {9970374606887}{283144299933108126131914014720000}}&\langle 
\tau_{{19}}\tau_{{25}}\rangle ={\frac {78779804364907}{
143514131131661139356651737841664000}}&\langle \tau_{{19}}\tau_{{28}}\rangle ={
\frac {4006128449215796443}{578397390211239080097373711409338122240000
}}\\ \noalign{\medskip}\langle \tau_{{20}}\tau_{{21}}\rangle ={\frac {19697569368577
}{509659739879594627037445226496000}}&\langle \tau_{{20}}\tau_{{24}}\rangle ={\frac 
{40350631517089}{59094053995389880911562480287744000}}&\langle \tau_{{20}}
\tau_{{27}}\rangle ={\frac {293131349971936519}{
30441967905854688426177563758386216960000}}\\ \noalign{\medskip}\langle \tau_
{{20}}\tau_{{30}}\rangle ={\frac {271384734119406419}{
2429269038887204136408969587919220113408000}}&\langle \tau_{{21}}\tau_{{23}}\rangle 
={\frac {40233333170437}{51707297245966145797617170251776000}}&\langle \tau_{
{21}}\tau_{{26}}\rangle ={\frac {5302117441409329}{
430492475436328927238874639007481856000}}\\ \noalign{\medskip}\langle \tau_{{
21}}\tau_{{29}}\rangle ={\frac {192493823039120893}{
1214634519443602068204484793959610056704000}}&\langle {\tau_{{22}}}^{2}\rangle ={
\frac {210107406496993}{258536486229830728988085851258880000}}&\langle \tau_{
{22}}\tau_{{25}}\rangle ={\frac {31223580485871083}{
2152462377181644636194373195037409280000}}\\ \noalign{\medskip}\langle \tau_{
{22}}\tau_{{28}}\rangle ={\frac {420634650334794391}{
2024390865739336780340807989932683427840000}}&\langle \tau_{{23}}\tau_{{24}}\rangle 
={\frac {1992994499234917}{126615433951861449187904305590435840000}}&\langle 
\tau_{{23}}\tau_{{27}}\rangle ={\frac {80547060703911827}{
319640663011474228474864419463055278080000}}\\ \noalign{\medskip}\langle \tau
_{{23}}\tau_{{30}}\rangle ={\frac {2893675174144460089}{
878494034334232373673325110708163219292160000}}&\langle \tau_{{24}}\tau_{{26}
}\rangle ={\frac {10228198184633927}{
36161367936651629888065469676628475904000}}&\langle \tau_{{24}}\tau_{{29}}\rangle ={
\frac {100865248927375802843}{
24597832961358506462853103099828570140180480000}}\\ \noalign{\medskip}
\langle {\tau_{{25}}}^{2}\rangle ={\frac {3543101331873197}{
12053789312217209962688489892209491968000}}&\langle \tau_{{25}}\tau_{{28}}\rangle ={
\frac {1983683228896135764929}{
418163160343094609868502752697085692383068160000}}&\langle \tau_{{26}}\tau_{{
27}}\rangle ={\frac {112283956353063301729}{
22008587386478663677289618563004510125424640000}}\\ \noalign{\medskip}
\langle \tau_{{26}}\tau_{{30}}\rangle ={\frac {2810189886598617689}{
37652786732192068767380334441988668405055488000}}&\langle \tau_{{27}}\tau_{{
29}}\rangle ={\frac {771397123871360986807}{
9319064716217537019926632774392195430251233280000}}&\langle {\tau_{{28}}}^{2}
\rangle ={\frac {798463689620453051359}{
9319064716217537019926632774392195430251233280000}}\end {array}
\begin {array}{cccc} \langle {\tau_{{2}}}^{3}\rangle ={\frac {7}{240}}&\langle {
\tau_{{2}}}^{2}\tau_{{5}}\rangle ={\frac {17}{5760}}&\langle {\tau_{{2}}}^{2}\tau_{{
8}}\rangle ={\frac {53}{460800}}&\langle {\tau_{{2}}}^{2}\tau_{{11}}\rangle ={\frac {257}{
99532800}}\\ \noalign{\medskip}\langle {\tau_{{2}}}^{2}\tau_{{14}}\rangle ={\frac {
379}{9555148800}}&\langle {\tau_{{2}}}^{2}\tau_{{17}}\rangle ={\frac {7}{15288238080
}}&\langle {\tau_{{2}}}^{2}\tau_{{20}}\rangle ={\frac {139}{33022594252800}}&\langle \tau_{
{2}}\tau_{{3}}\tau_{{4}}\rangle ={\frac {1121}{241920}}\\ \noalign{\medskip}\langle 
\tau_{{2}}\tau_{{3}}\tau_{{7}}\rangle ={\frac {16243}{58060800}}&\langle \tau_{{2}}
\tau_{{3}}\tau_{{10}}\rangle ={\frac {35521}{4180377600}}&\langle \tau_{{2}}\tau_{{3
}}\tau_{{13}}\rangle ={\frac {9433}{57330892800}}&\langle \tau_{{2}}\tau_{{3}}\tau_{
{16}}\rangle ={\frac {22073}{9631589990400}}\\ \noalign{\medskip}\langle \tau_{{2}}
\tau_{{3}}\tau_{{19}}\rangle ={\frac {4889}{198135565516800}}&\langle \tau_{{2}}\tau
_{{3}}\tau_{{22}}\rangle ={\frac {35839}{166433875034112000}}&\langle \tau_{{2}}\tau
_{{4}}\tau_{{6}}\rangle ={\frac {1081}{2322432}}&\langle \tau_{{2}}\tau_{{4}}\tau_{{
9}}\rangle ={\frac {11827}{597196800}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{
4}}\tau_{{12}}\rangle ={\frac {28279}{57330892800}}&\langle \tau_{{2}}\tau_{{4}}\tau
_{{15}}\rangle ={\frac {80897}{9631589990400}}&\langle \tau_{{2}}\tau_{{4}}\tau_{{18
}}\rangle ={\frac {21179}{198135565516800}}&\langle \tau_{{2}}\tau_{{4}}\tau_{{21}}\rangle 
={\frac {35831}{33286775006822400}}\\ \noalign{\medskip}\langle \tau_{{2}}{
\tau_{{5}}}^{2}\rangle ={\frac {533}{967680}}&\langle \tau_{{2}}\tau_{{5}}\tau_{{8}}
\rangle ={\frac {12491}{364953600}}&\langle \tau_{{2}}\tau_{{5}}\tau_{{11}}\rangle ={\frac 
{5893}{5255331840}}&\langle \tau_{{2}}\tau_{{5}}\tau_{{14}}\rangle ={\frac {16721}{
706316599296}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{5}}\tau_{{17}}\rangle ={
\frac {1979}{5503765708800}}&\langle \tau_{{2}}\tau_{{5}}\tau_{{20}}\rangle ={\frac 
{256801}{61025754179174400}}&\langle \tau_{{2}}\tau_{{6}}\tau_{{7}}\rangle ={\frac {
195983}{4379443200}}&\langle \tau_{{2}}\tau_{{6}}\tau_{{10}}\rangle ={\frac {1626457
}{819831767040}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{6}}\tau_{{13}}\rangle 
={\frac {5818985}{110185389490176}}&\langle \tau_{{2}}\tau_{{6}}\tau_{{16}}\rangle =
{\frac {831191}{858587450572800}}&\langle \tau_{{2}}\tau_{{6}}\tau_{{19}}\rangle ={
\frac {126347401}{9520017651951206400}}&\langle \tau_{{2}}\tau_{{6}}\tau_{{22
}}\rangle ={\frac {164148389}{1142402118234144768000}}\\ \noalign{\medskip}\langle 
\tau_{{2}}\tau_{{7}}\tau_{{9}}\rangle ={\frac {11384627}{4099158835200}}&\langle 
\tau_{{2}}\tau_{{7}}\tau_{{12}}\rangle ={\frac {261846317}{2754634737254400}}
&\langle \tau_{{2}}\tau_{{7}}\tau_{{15}}\rangle ={\frac {1828589}{858587450572800}}&
\langle \tau_{{2}}\tau_{{7}}\tau_{{18}}\rangle ={\frac {126346169}{
3661545250750464000}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{7}}\tau_{{
21}}\rangle ={\frac {70348901}{163200302604877824000}}&\langle \tau_{{2}}{\tau_{{8}}
}^{2}\rangle ={\frac {706933}{227731046400}}&\langle \tau_{{2}}\tau_{{8}}\tau_{{11}}
\rangle ={\frac {39617}{283398635520}}&\langle \tau_{{2}}\tau_{{8}}\tau_{{14}}\rangle ={
\frac {9447803}{2432664443289600}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau
_{{8}}\tau_{{17}}\rangle ={\frac {129856373}{1729063035076608000}}&\langle \tau_{{2}
}\tau_{{8}}\tau_{{20}}\rangle ={\frac {1176392617}{1078935333887803392000}}&\langle 
\tau_{{2}}\tau_{{9}}\tau_{{10}}\rangle ={\frac {13984247}{82639042117632}}&\langle 
\tau_{{2}}\tau_{{9}}\tau_{{13}}\rangle ={\frac {259565549}{43787959979212800}
}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{9}}\tau_{{16}}\rangle ={\frac {
2337414527}{16895415942748569600}}&\langle \tau_{{2}}\tau_{{9}}\tau_{{19}}\rangle ={
\frac {2604533679463}{1106987652568886280192000}}&\langle \tau_{{2}}\tau_{{9}
}\tau_{{22}}\rangle ={\frac {117449747941}{3795386237379038674944000}}&\langle \tau_
{{2}}\tau_{{10}}\tau_{{12}}\rangle ={\frac {333726503}{43787959979212800}}
\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{10}}\tau_{{15}}\rangle ={\frac {
2337411943}{10751628327203635200}}&\langle \tau_{{2}}\tau_{{10}}\tau_{{18}}\rangle =
{\frac {2604532187203}{596070274460169535488000}}&\langle \tau_{{2}}\tau_{{10
}}\tau_{{21}}\rangle ={\frac {2466443967737}{37194785126314579014451200}}&\langle 
\tau_{{2}}{\tau_{{11}}}^{2}\rangle ={\frac {604579}{72979933298688}}
\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{11}}\tau_{{14}}\rangle ={\frac {
105014281}{358387610906787840}}&\langle \tau_{{2}}\tau_{{11}}\tau_{{17}}\rangle ={
\frac {38795383889}{5519169207964532736000}}&\langle \tau_{{2}}\tau_{{11}}
\tau_{{20}}\rangle ={\frac {17676185055899}{142580009650872552888729600}}&\langle 
\tau_{{2}}\tau_{{12}}\tau_{{13}}\rangle ={\frac {73089896617}{
215032566544072704000}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{12}}\tau
_{{16}}\rangle ={\frac {558653463337}{56768597567635193856000}}&\langle \tau_{{2}}
\tau_{{12}}\tau_{{19}}\rangle ={\frac {3478673146123919}{
17109601158104706346647552000}}&\langle \tau_{{2}}\tau_{{12}}\tau_{{22}}\rangle ={
\frac {5008431389959}{1568489029008834806415360000}}&\langle \tau_{{2}}\tau_{
{13}}\tau_{{15}}\rangle ={\frac {62072602013}{5160781597057744896000}}
\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{13}}\tau_{{18}}\rangle ={\frac {
386519220661631}{1316123166008054334357504000}}&\langle \tau_{{2}}\tau_{{13}}
\tau_{{21}}\rangle ={\frac {1669477092113}{313697805801766961283072000}}&\langle 
\tau_{{2}}{\tau_{{14}}}^{2}\rangle ={\frac {11058913867}{
860130266176290816000}}&\langle \tau_{{2}}\tau_{{14}}\tau_{{17}}\rangle ={\frac {
13698478951523}{36558976833557064843264000}}\\ \noalign{\medskip}\langle \tau
_{{2}}\tau_{{14}}\tau_{{20}}\rangle ={\frac {412571934041}{
52282967633627826880512000}}&\langle \tau_{{2}}\tau_{{15}}\tau_{{16}}\rangle ={
\frac {2651318414483}{6267253171466925401702400}}&\langle \tau_{{2}}\tau_{{15
}}\tau_{{19}}\rangle ={\frac {3273957903823}{313697805801766961283072000}}&\langle 
\tau_{{2}}\tau_{{15}}\tau_{{22}}\rangle ={\frac {382224608021}{
1981249299800633439682560000}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{
16}}\tau_{{18}}\rangle ={\frac {3273957891587}{265436604909187428777984000}}&
\langle \tau_{{2}}\tau_{{16}}\tau_{{21}}\rangle ={\frac {163810545953}{
622678351365913366757376000}}&\langle \tau_{{2}}{\tau_{{17}}}^{2}\rangle ={\frac {
3364901200937}{258063365883932222423040000}}&\langle \tau_{{2}}\tau_{{17}}
\tau_{{20}}\rangle ={\frac {130441731463}{403587820329758663639040000}}
\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{18}}\tau_{{19}}\rangle ={\frac {
46832106950971}{130762453786841807019048960000}}&\langle \tau_{{2}}\tau_{{18}
}\tau_{{22}}\rangle ={\frac {171454834886651}{
22275338281450814118769459200000}}&\langle \tau_{{2}}\tau_{{19}}\tau_{{21}}\rangle =
{\frac {514364504566573}{57915879531772116708800593920000}}&\langle \tau_{{2}
}{\tau_{{20}}}^{2}\rangle ={\frac {89909242721189}{
9652646588628686118133432320000}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_
{{21}}\tau_{{22}}\rangle ={\frac {47309184369850283}{
215447071858192274156738209382400000}}&\langle {\tau_{{3}}}^{3}\rangle ={\frac {583}
{96768}}&\langle {\tau_{{3}}}^{2}\tau_{{6}}\rangle ={\frac {1997}{3317760}}&\langle {\tau_{
{3}}}^{2}\tau_{{9}}\rangle ={\frac {213631}{8360755200}}\\ \noalign{\medskip}
\langle {\tau_{{3}}}^{2}\tau_{{12}}\rangle ={\frac {3571489}{5618427494400}}&\langle {\tau_
{{3}}}^{2}\tau_{{15}}\rangle ={\frac {1458581}{134842259865600}}&\langle {\tau_{{3}}
}^{2}\tau_{{18}}\rangle ={\frac {2671901}{19417285420646400}}&\langle {\tau_{{3}}}^{
2}\tau_{{21}}\rangle ={\frac {645587}{466014850095513600}}
\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{4}}\tau_{{5}}\rangle ={\frac {719}{
829440}}&\langle \tau_{{3}}\tau_{{4}}\tau_{{8}}\rangle ={\frac {10723}{199065600}}&\langle 
\tau_{{3}}\tau_{{4}}\tau_{{11}}\rangle ={\frac {247823}{140460687360}}&\langle \tau_
{{3}}\tau_{{4}}\tau_{{14}}\rangle ={\frac {502151}{13484225986560}}
\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{4}}\tau_{{17}}\rangle ={\frac {915071}
{1618107118387200}}&\langle \tau_{{3}}\tau_{{4}}\tau_{{20}}\rangle ={\frac {1541879}
{233007425047756800}}&\langle \tau_{{3}}\tau_{{5}}\tau_{{7}}\rangle ={\frac {1276397
}{15328051200}}&\langle \tau_{{3}}\tau_{{5}}\tau_{{10}}\rangle ={\frac {518267}{
140460687360}}\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{5}}\tau_{{13}}\rangle ={
\frac {14563891}{148326485852160}}&\langle \tau_{{3}}\tau_{{5}}\tau_{{16}}\rangle ={
\frac {4575643}{2542739757465600}}&\langle \tau_{{3}}\tau_{{5}}\tau_{{19}}\rangle ={
\frac {63219559}{2563081675525324800}}&\langle \tau_{{3}}\tau_{{5}}\tau_{{22}
}\rangle ={\frac {82123427}{307569801063038976000}}\\ \noalign{\medskip}\langle \tau
_{{3}}{\tau_{{6}}}^{2}\rangle ={\frac {1178689}{12262440960}}&\langle \tau_{{3}}\tau
_{{6}}\tau_{{9}}\rangle ={\frac {1243987}{208684449792}}&\langle \tau_{{3}}\tau_{{6}
}\tau_{{12}}\rangle ={\frac {120998503}{593305943408640}}&\langle \tau_{{3}}\tau_{{6
}}\tau_{{15}}\rangle ={\frac {10981843}{2404044861603840}}
\\  \noalign{\medskip}\langle \tau_{{3}}\tau_{{6}}\tau_{{18}}\rangle ={\frac {
9862412827}{133280247127316889600}}&\langle \tau_{{3}}\tau_{{6}}\tau_{{21}}\rangle =
{\frac {591294929}{639745186211121070080}}&\langle \tau_{{3}}\tau_{{7}}\tau_{
{8}}\rangle ={\frac {6564751}{869518540800}}&\langle \tau_{{3}}\tau_{{7}}\tau_{{11}}
\rangle ={\frac {126034451}{370816214630400}}\\ \noalign{\medskip}\langle \tau_{{3}}
\tau_{{7}}\tau_{{14}}\rangle ={\frac {8105473}{858587450572800}}&\langle \tau_{{3}}
\tau_{{7}}\tau_{{17}}\rangle ={\frac {10136254319}{55533436303048704000}}&\langle 
\tau_{{3}}\tau_{{7}}\tau_{{20}}\rangle ={\frac {3026847413}{
1142402118234144768000}}&\langle \tau_{{3}}\tau_{{8}}\tau_{{10}}\rangle ={\frac {
170518829}{370816214630400}}\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{8}}
\tau_{{13}}\rangle ={\frac {1645420379}{102171906618163200}}&\langle \tau_{{3}}\tau_
{{8}}\tau_{{16}}\rangle ={\frac {596252071}{1586669608658534400}}&\langle \tau_{{3}}
\tau_{{8}}\tau_{{19}}\rangle ={\frac {124100949853}{19420836009980461056000}}
&\langle \tau_{{3}}\tau_{{8}}\tau_{{22}}\rangle ={\frac {274189207879}{
3262700449676717457408000}}\\ \noalign{\medskip}\langle \tau_{{3}}{\tau_{{9}}
}^{2}\rangle ={\frac {161547173}{317842469683200}}&\langle \tau_{{3}}\tau_{{9}}\tau_
{{12}}\rangle ={\frac {14029444187}{613031439708979200}}&\langle \tau_{{3}}\tau_{{9}
}\tau_{{15}}\rangle ={\frac {10732557077}{16443666853370265600}}&\langle \tau_{{3}}
\tau_{{9}}\tau_{{18}}\rangle ={\frac {117569418301}{8963462773837135872000}}
\end{array}
\eea
\bea\nn
\begin{array}{cccc}
\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{9}}\tau_{{21}}\rangle ={\frac {
2961244699003}{14877914050525831605780480}}&\langle \tau_{{3}}\tau_{{10}}\tau
_{{11}}\rangle ={\frac {2922785743}{107280501949071360}}&\langle \tau_{{3}}\tau_{{10
}}\tau_{{14}}\rangle ={\frac {11090288141}{11510566797359185920}}&\langle \tau_{{3}}
\tau_{{10}}\tau_{{17}}\rangle ={\frac {120835139197}{5228686618071662592000}}
\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{10}}\tau_{{20}}\rangle ={\frac {
15158746939103}{37194785126314579014451200}}&\langle \tau_{{3}}\tau_{{11}}
\tau_{{13}}\rangle ={\frac {13983412199}{11510566797359185920}}&\langle \tau_{{3}}
\tau_{{11}}\tau_{{16}}\rangle ={\frac {210148115}{5975641849224757248}}&\langle \tau
_{{3}}\tau_{{11}}\tau_{{19}}\rangle ={\frac {621508694340991}{
855480057905235317332377600}}\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{11
}}\tau_{{22}}\rangle ={\frac {272315357551}{23868311311004007923712000}}&\langle 
\tau_{{3}}{\tau_{{12}}}^{2}\rangle ={\frac {3020419917227}{
2302113359471837184000}}&\langle \tau_{{3}}\tau_{{12}}\tau_{{15}}\rangle ={\frac {
25217780039}{543240168111341568000}}&\langle \tau_{{3}}\tau_{{12}}\tau_{{18}}
\rangle ={\frac {2983241978467727}{2632246332016108668715008000}}
\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{12}}\tau_{{21}}\rangle ={\frac {
19606706386613}{954732452440160316948480000}}&\langle \tau_{{3}}\tau_{{13}}
\tau_{{14}}\rangle ={\frac {14476869931}{271620084055670784000}}&\langle \tau_{{3}}
\tau_{{13}}\tau_{{17}}\rangle ={\frac {340678837517771}{
219353861001342389059584000}}&\langle \tau_{{3}}\tau_{{13}}\tau_{{20}}\rangle ={
\frac {2230392447653}{68195175174297165496320000}}
\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{14}}\tau_{{16}}\rangle ={\frac {
11747546324191}{6267253171466925401702400}}&\langle \tau_{{3}}\tau_{{14}}\tau
_{{19}}\rangle ={\frac {3153313491137}{68195175174297165496320000}}&\langle \tau_{{3
}}\tau_{{14}}\tau_{{22}}\rangle ={\frac {45042839922089}{
52701231374696849495556096000}}&\langle \tau_{{3}}{\tau_{{15}}}^{2}\rangle ={\frac {
2273718760099}{1139500576630350073036800}}\\ \noalign{\medskip}\langle \tau_{
{3}}\tau_{{15}}\tau_{{18}}\rangle ={\frac {610318748197}{
10491565411430333153280000}}&\langle \tau_{{3}}\tau_{{15}}\tau_{{21}}\rangle ={
\frac {1046156286335}{843219701995149591928897536}}&\langle \tau_{{3}}\tau_{{
16}}\tau_{{17}}\rangle ={\frac {627272037989}{9617268293811138723840000}}&\langle 
\tau_{{3}}\tau_{{16}}\tau_{{20}}\rangle ={\frac {937181668915301}{
579713545121665344451117056000}}\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{
{17}}\tau_{{19}}\rangle ={\frac {7684889691404561}{
4057994815851657411157819392000}}&\langle \tau_{{3}}\tau_{{17}}\tau_{{22}}\rangle ={
\frac {11634118724423347}{285866841278618781190874726400000}}&\langle \tau_{{
3}}{\tau_{{18}}}^{2}\rangle ={\frac {7477189991322341}{
3745841368478452994914910208000}}&\langle \tau_{{3}}\tau_{{18}}\tau_{{21}}\rangle ={
\frac {33959049274063673}{686080419068685074858099343360000}}
\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{19}}\tau_{{20}}\rangle ={\frac {
243373186276705439}{4459522723946452986577645731840000}}&\langle \tau_{{3}}
\tau_{{20}}\tau_{{22}}\rangle ={\frac {110264023018328843}{
81721303118624655714624838041600000}}&\langle \tau_{{3}}{\tau_{{21}}}^{2}\rangle ={
\frac {46157032898850703}{32688521247449862285849935216640000}}&\langle {\tau
_{{4}}}^{3}\rangle ={\frac {175}{165888}}\\ \noalign{\medskip}\langle {\tau_{{4}}}^{
2}\tau_{{7}}\rangle ={\frac {15727}{154828800}}&\langle {\tau_{{4}}}^{2}\tau_{{10}}\rangle 
={\frac {632767}{140460687360}}&\langle {\tau_{{4}}}^{2}\tau_{{13}}\rangle ={\frac {
323437}{2696845197312}}&\langle {\tau_{{4}}}^{2}\tau_{{16}}\rangle ={\frac {169399}{
77052719923200}}\\ \noalign{\medskip}\langle {\tau_{{4}}}^{2}\tau_{{19}}\rangle ={
\frac {7022437}{233007425047756800}}&\langle {\tau_{{4}}}^{2}\tau_{{22}}\rangle ={
\frac {9123013}{27960891005730816000}}&\langle \tau_{{4}}\tau_{{5}}\tau_{{6}}
\rangle ={\frac {424987}{3065610240}}&\langle \tau_{{4}}\tau_{{5}}\tau_{{9}}\rangle ={
\frac {34525}{4013162496}}\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{5}}
\tau_{{12}}\rangle ={\frac {43670197}{148326485852160}}&\langle \tau_{{4}}\tau_{{5}}
\tau_{{15}}\rangle ={\frac {3354359}{508547951493120}}&\langle \tau_{{4}}\tau_{{5}}
\tau_{{18}}\rangle ={\frac {273887629}{2563081675525324800}}&\langle \tau_{{4}}\tau_
{{5}}\tau_{{21}}\rangle ={\frac {16421903}{12302792042521559040}}
\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{6}}\tau_{{8}}\rangle ={\frac {437341}{
34780741632}}&\langle \tau_{{4}}\tau_{{6}}\tau_{{11}}\rangle ={\frac {41992117}{
74163242926080}}&\langle \tau_{{4}}\tau_{{6}}\tau_{{14}}\rangle ={\frac {207975043}{
13222246738821120}}&\langle \tau_{{4}}\tau_{{6}}\tau_{{17}}\rangle ={\frac {
3377997577}{11106687260609740800}}\\ \noalign{\medskip}\langle \tau_{{4}}\tau
_{{6}}\tau_{{20}}\rangle ={\frac {3103951}{703016688144089088}}&\langle \tau_{{4}}{
\tau_{{7}}}^{2}\rangle ={\frac {1769879}{124216934400}}&\langle \tau_{{4}}\tau_{{7}}
\tau_{{10}}\rangle ={\frac {321920519}{370816214630400}}&\langle \tau_{{4}}\tau_{{7}
}\tau_{{13}}\rangle ={\frac {670124677}{22037077898035200}}
\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{7}}\tau_{{16}}\rangle ={\frac {
160854971}{226667086951219200}}&\langle \tau_{{4}}\tau_{{7}}\tau_{{19}}\rangle ={
\frac {1060509119}{87877086018011136000}}&\langle \tau_{{4}}\tau_{{7}}\tau_{{
22}}\rangle ={\frac {10153851527}{63974518621112107008000}}&\langle \tau_{{4}}\tau_{
{8}}\tau_{{9}}\rangle ={\frac {8115953}{7567677849600}}\\ \noalign{\medskip}\langle 
\tau_{{4}}\tau_{{8}}\tau_{{12}}\rangle ={\frac {54280766647}{
1123890972799795200}}&\langle \tau_{{4}}\tau_{{8}}\tau_{{15}}\rangle ={\frac {
198704189}{144242691696230400}}&\langle \tau_{{4}}\tau_{{8}}\tau_{{18}}\rangle ={
\frac {41359951891}{1493910462306189312000}}&\langle \tau_{{4}}\tau_{{8}}\tau
_{{21}}\rangle ={\frac {54830864083}{130508017987068698296320}}
\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{9}}\tau_{{11}}\rangle ={\frac {
10713327791}{168583645919969280}}&\langle \tau_{{4}}\tau_{{9}}\tau_{{14}}\rangle ={
\frac {2639929909}{1174547632383590400}}&\langle \tau_{{4}}\tau_{{9}}\tau_{{
17}}\rangle ={\frac {40271556439}{746955231153094656000}}&\langle \tau_{{4}}\tau_{{9
}}\tau_{{20}}\rangle ={\frac {1010454846697}{1062708146466130828984320}}
\\ \noalign{\medskip}\langle \tau_{{4}}{\tau_{{10}}}^{2}\rangle ={\frac {27378271519
}{393361840479928320}}&\langle \tau_{{4}}\tau_{{10}}\tau_{{13}}\rangle ={\frac {
178634783759}{57552833986795929600}}&\langle \tau_{{4}}\tau_{{10}}\tau_{{16}}
\rangle ={\frac {18793373881}{209147464722866503680}}&\langle \tau_{{4}}\tau_{{10}}
\tau_{{19}}\rangle ={\frac {23015905616471}{12398261708771526338150400}}
\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{10}}\tau_{{22}}\rangle ={\frac {
11829432500983}{405761292287068134703104000}}&\langle \tau_{{4}}\tau_{{11}}
\tau_{{12}}\rangle ={\frac {209702107861}{57552833986795929600}}&\langle \tau_{{4}}
\tau_{{11}}\tau_{{15}}\rangle ={\frac {490262215}{3802681176779390976}}&\langle \tau
_{{4}}\tau_{{11}}\tau_{{18}}\rangle ={\frac {207143195266297}{
65806158300402716717875200}}\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{11}
}\tau_{{21}}\rangle ={\frac {925781758043}{16230451691482725388124160}}&\langle \tau
_{{4}}\tau_{{12}}\tau_{{14}}\rangle ={\frac {303962593411}{
1901340588389695488000}}&\langle \tau_{{4}}\tau_{{12}}\tau_{{17}}\rangle ={\frac {
1021906469984573}{219353861001342389059584000}}&\langle \tau_{{4}}\tau_{{12}}
\tau_{{20}}\rangle ={\frac {796172328305677}{8115225845741362694062080000}}
\\ \noalign{\medskip}\langle \tau_{{4}}{\tau_{{13}}}^{2}\rangle ={\frac {
326478195847}{1901340588389695488000}}&\langle \tau_{{4}}\tau_{{13}}\tau_{{16
}}\rangle ={\frac {12616127590387}{2089084390488975133900800}}&\langle \tau_{{4}}
\tau_{{13}}\tau_{{19}}\rangle ={\frac {1209002367692141}{
8115225845741362694062080000}}&\langle \tau_{{4}}\tau_{{13}}\tau_{{22}}\rangle ={
\frac {145126919082839}{52701231374696849495556096000}}
\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{14}}\tau_{{15}}\rangle ={\frac {
3915350347109}{569750288315175036518400}}&\langle \tau_{{4}}\tau_{{14}}\tau_{
{18}}\rangle ={\frac {125069214236137}{624248141980104822620160000}}&\langle \tau_{{
4}}\tau_{{14}}\tau_{{21}}\rangle ={\frac {45039389150641}{
10540246274939369899111219200}}&\langle \tau_{{4}}\tau_{{15}}\tau_{{17}}\rangle ={
\frac {24879359891489}{104041356996684137103360000}}
\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{15}}\tau_{{20}}\rangle ={\frac {
62473991504027}{10540246274939369899111219200}}&\langle \tau_{{4}}{\tau_{{16}
}}^{2}\rangle ={\frac {8293119762493}{32698712198957871661056000}}&\langle \tau_{{4}
}\tau_{{16}}\tau_{{19}}\rangle ={\frac {4269056056230239}{
579713545121665344451117056000}}&\langle \tau_{{4}}\tau_{{16}}\tau_{{22}}\rangle ={
\frac {15958034270869}{100834864648542779961507840000}}
\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{17}}\tau_{{18}}\rangle ={\frac {
2561433648422567}{312153447373204416242909184000}}&\langle \tau_{{4}}\tau_{{
17}}\tau_{{21}}\rangle ={\frac {11633407002466331}{
57173368255723756238174945280000}}&\langle \tau_{{4}}\tau_{{18}}\tau_{{20}}\rangle =
{\frac {81119432622320849}{343040209534342537429049671680000}}&\langle \tau_{
{4}}{\tau_{{19}}}^{2}\rangle ={\frac {123181360481069857}{
495502524882939220730849525760000}}\\ \noalign{\medskip}\langle \tau_{{4}}
\tau_{{19}}\tau_{{22}}\rangle ={\frac {502288956613107577}{
81721303118624655714624838041600000}}&\langle \tau_{{4}}\tau_{{20}}\tau_{{21}
}\rangle ={\frac {15751221641063269}{2334894374817847306132138229760000}}&\langle 
\tau_{{4}}{\tau_{{22}}}^{2}\rangle ={\frac {24449165035836451}{
141136543351272358256523293491200000}}&\langle {\tau_{{5}}}^{3}\rangle ={\frac {
41873}{255467520}}\\ \noalign{\medskip}\langle {\tau_{{5}}}^{2}\tau_{{8}}\rangle ={
\frac {263}{17694720}}&\langle {\tau_{{5}}}^{2}\tau_{{11}}\rangle ={\frac {4135963}{
6180270243840}}&\langle {\tau_{{5}}}^{2}\tau_{{14}}\rangle ={\frac {1575647}{
84757991915520}}&\langle {\tau_{{5}}}^{2}\tau_{{17}}\rangle ={\frac {8530549}{
23732237736345600}}\\ \noalign{\medskip}\langle {\tau_{{5}}}^{2}\tau_{{20}}\rangle =
{\frac {16813381}{3222159820660408320}}&\langle \tau_{{5}}\tau_{{6}}\tau_{{7}
}\rangle ={\frac {3380051}{173903708160}}&\langle \tau_{{5}}\tau_{{6}}\tau_{{10}}\rangle ={
\frac {87811657}{74163242926080}}&\langle \tau_{{5}}\tau_{{6}}\tau_{{13}}\rangle ={
\frac {548335477}{13222246738821120}}
\\ \noalign{\medskip}\langle \tau_{{5}}
\tau_{{6}}\tau_{{16}}\rangle ={\frac {43871981}{45333417390243840}}&\langle \tau_{{5
}}\tau_{{6}}\tau_{{19}}\rangle ={\frac {8272260727}{502656932023023697920}}&\langle 
\tau_{{5}}\tau_{{6}}\tau_{{22}}\rangle ={\frac {3655470977}{
16889272915973596250112}}&\langle \tau_{{5}}\tau_{{7}}\tau_{{9}}\rangle ={\frac {
12544139}{7567677849600}}\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{7}}
\tau_{{12}}\rangle ={\frac {4934925797}{66111233694105600}}&\langle \tau_{{5}}\tau_{
{7}}\tau_{{15}}\rangle ={\frac {3378105877}{1586669608658534400}}&\langle \tau_{{5}}
\tau_{{7}}\tau_{{18}}\rangle ={\frac {5908719973}{138092563742588928000}}&\langle 
\tau_{{5}}\tau_{{7}}\tau_{{21}}\rangle ={\frac {274159253063}{
422231822899339906252800}}\\ \noalign{\medskip}\langle \tau_{{5}}{\tau_{{8}}}
^{2}\rangle ={\frac {5452297}{2942985830400}}&\langle \tau_{{5}}\tau_{{8}}\tau_{{11}
}\rangle ={\frac {1028118803}{9365758106664960}}&\langle \tau_{{5}}\tau_{{8}}\tau_{{
14}}\rangle ={\frac {48889693}{12592615941734400}}&\langle \tau_{{5}}\tau_{{8}}\tau_
{{17}}\rangle ={\frac {6072863851}{65210377322889216000}}
\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{8}}\tau_{{20}}\rangle ={\frac {
280687170067}{170903356887828057292800}}&\langle \tau_{{5}}\tau_{{9}}\tau_{{
10}}\rangle ={\frac {22402132091}{168583645919969280}}&\langle \tau_{{5}}\tau_{{9}}
\tau_{{13}}\rangle ={\frac {76561282313}{12920023956219494400}}&\langle \tau_{{5}}
\tau_{{9}}\tau_{{16}}\rangle ={\frac {56381768141}{328660301707361648640}}
\end{array}
\eea
\bea\nn
 \begin {array}{ccc} \langle \tau_{{5}}\tau_{{9}}\tau_{{19}}\rangle ={\frac {
207147188280589}{58448948055637195594137600}}&\langle \tau_{{5}}\tau_{{9}}
\tau_{{22}}\rangle ={\frac {390376552056761}{7013873766676463471296512000}}&\langle 
\tau_{{5}}\tau_{{10}}\tau_{{12}}\rangle ={\frac {4823355455459}{
633081173854755225600}}\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{10}}\tau
_{{15}}\rangle ={\frac {1025122387}{3802681176779390976}}&\langle \tau_{{5}}\tau_{{
10}}\tau_{{18}}\rangle ={\frac {41429423338949}{6294502098299390294753280}}&\langle 
\tau_{{5}}\tau_{{10}}\tau_{{21}}\rangle ={\frac {1171129439636251}{
9819423273347048859815116800}}\\ \noalign{\medskip}\langle \tau_{{5}}{\tau_{{
11}}}^{2}\rangle ={\frac {8737971317}{1055135289757925376}}&\langle \tau_{{5}}\tau_{
{11}}\tau_{{14}}\rangle ={\frac {12665466509}{34857910787144417280}}&\langle \tau_{{
5}}\tau_{{11}}\tau_{{17}}\rangle ={\frac {212901240024101}{
20107437258456385663795200}}\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{11}
}\tau_{{20}}\rangle ={\frac {364917172905469}{1636570545557841476635852800}}&
\langle \tau_{{5}}\tau_{{12}}\tau_{{13}}\rangle ={\frac {8815163665079}{
20914746472286650368000}}&\langle \tau_{{5}}\tau_{{12}}\tau_{{16}}\rangle ={\frac {
1021925948176829}{68939784886136179418726400}}\\ \noalign{\medskip}\langle 
\tau_{{5}}\tau_{{12}}\tau_{{19}}\rangle ={\frac {359078501200526983}{
981942327334704885981511680000}}&\langle \tau_{{5}}\tau_{{12}}\tau_{{22}}\rangle ={
\frac {3918464405395483}{579713545121665344451117056000}}&\langle \tau_{{5}}
\tau_{{13}}\tau_{{15}}\rangle ={\frac {113547322348489}{
6267253171466925401702400}}\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{13}}
\tau_{{18}}\rangle ={\frac {39897610190525287}{75534025179592683537039360000}
}&\langle \tau_{{5}}\tau_{{13}}\tau_{{21}}\rangle ={\frac {1306154784535829}{
115942709024333068890223411200}}&\langle \tau_{{5}}{\tau_{{14}}}^{2}\rangle ={\frac 
{20229696415813}{1044542195244487566950400}}\\ \noalign{\medskip}\langle \tau
_{{5}}\tau_{{14}}\tau_{{17}}\rangle ={\frac {52370214509563}{
77709902448140620922880000}}&\langle \tau_{{5}}\tau_{{14}}\tau_{{20}}\rangle ={
\frac {322785380359679}{19323784837388844815037235200}}&\langle \tau_{{5}}
\tau_{{15}}\tau_{{16}}\rangle ={\frac {273676602813451}{
359685834188536588271616000}}\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{15
}}\tau_{{19}}\rangle ={\frac {232859834319137}{10540246274939369899111219200}
}&\langle \tau_{{5}}\tau_{{15}}\tau_{{22}}\rangle ={\frac {4582889655795079}{
9652646588628686118133432320000}}&\langle \tau_{{5}}\tau_{{16}}\tau_{{18}}\rangle ={
\frac {12807290860841347}{490526845872178368381714432000}}
\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{16}}\tau_{{21}}\rangle ={\frac {
151235358464002367}{233594047444814204058829062144000}}&\langle \tau_{{5}}{
\tau_{{17}}}^{2}\rangle ={\frac {526521959129899}{
19076044006140269881511116800}}&\langle \tau_{{5}}\tau_{{17}}\tau_{{20}}\rangle ={
\frac {1083853403457602251}{1362631943428082857009836195840000}}
\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{18}}\tau_{{19}}\rangle ={\frac {
43236962777465398453}{49054749963410982852354103050240000}}&\langle \tau_{{5}
}\tau_{{18}}\tau_{{22}}\rangle ={\frac {1506874882118875021}{
69148794946528554835451786035200000}}&\langle \tau_{{5}}\tau_{{19}}\tau_{{21}
}\rangle ={\frac {4520624645905025123}{179786866860974242572174643691520000}}
\\ \noalign{\medskip}\langle \tau_{{5}}{\tau_{{20}}}^{2}\rangle ={\frac {
790190487014602409}{29964477810162373762029107281920000}}&\langle \tau_{{5}}
\tau_{{21}}\tau_{{22}}\rangle ={\frac {37150181583737429}{
52422144673329733066708651868160000}}&\langle {\tau_{{6}}}^{3}\rangle ={\frac {
3120571}{139122966528}}\\ \noalign{\medskip}\langle {\tau_{{6}}}^{2}\tau_{{9}
}\rangle ={\frac {1052741}{550376570880}}&\langle {\tau_{{6}}}^{2}\tau_{{12}}\rangle ={
\frac {31856771}{369853055631360}}&\langle {\tau_{{6}}}^{2}\tau_{{15}}\rangle ={
\frac {283484827}{115394153356984320}}\\ \noalign{\medskip}\langle {\tau_{{6}
}}^{2}\tau_{{18}}\rangle ={\frac {99268122211}{2010627728092094791680}}&\langle {
\tau_{{6}}}^{2}\tau_{{21}}\rangle ={\frac {253072809667}{
337785458319471925002240}}&\langle \tau_{{6}}\tau_{{7}}\tau_{{8}}\rangle ={\frac {
7778203}{3210529996800}}\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{7}}\tau
_{{11}}\rangle ={\frac {73003477}{508547951493120}}&\langle \tau_{{6}}\tau_{{7}}\tau
_{{14}}\rangle ={\frac {16111200341}{3173339217317068800}}&\langle \tau_{{6}}\tau_{{
7}}\tau_{{17}}\rangle ={\frac {510124481959}{4188807766858530816000}}
\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{7}}\tau_{{20}}\rangle ={\frac {
259097321723}{120637663685525687500800}}&\langle \tau_{{6}}\tau_{{8}}\tau_{{
10}}\rangle ={\frac {1679089523}{8645315175383040}}&\langle \tau_{{6}}\tau_{{8}}\tau
_{{13}}\rangle ={\frac {3926272391}{453334173902438400}}\\ \noalign{\medskip}
\langle \tau_{{6}}\tau_{{8}}\tau_{{16}}\rangle ={\frac {8402066105}{
33510462134868246528}}&\langle \tau_{{6}}\tau_{{8}}\tau_{{19}}\rangle ={\frac {
10623001356787}{2050840282653936687513600}}&\langle \tau_{{6}}\tau_{{8}}\tau_
{{22}}\rangle ={\frac {260252249259347}{3199310840940141232521216000}}
\\ \noalign{\medskip}\langle \tau_{{6}}{\tau_{{9}}}^{2}\rangle ={\frac {144611581}{
673660922757120}}&\langle \tau_{{6}}\tau_{{9}}\tau_{{12}}\rangle ={\frac {
636057301397}{51680095824877977600}}&\langle \tau_{{6}}\tau_{{9}}\tau_{{15}}\rangle 
={\frac {39799290257}{91392169458731581440}}\\ \noalign{\medskip}\langle \tau
_{{6}}\tau_{{9}}\tau_{{18}}\rangle ={\frac {130830697680127}{
12305041695923620125081600}}&\langle \tau_{{6}}\tau_{{9}}\tau_{{21}}\rangle ={\frac 
{14053624463775079}{72944287173435220101483724800}}&\langle \tau_{{6}}\tau_{{
10}}\tau_{{11}}\rangle ={\frac {16865120977}{1151056679735918592}}
\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{10}}\tau_{{14}}\rangle ={\frac {
205629494617}{319872593105560535040}}&\langle \tau_{{6}}\tau_{{10}}\tau_{{17}
}\rangle ={\frac {26892966289403}{1435588197857755681259520}}&\langle \tau_{{6}}\tau
_{{10}}\tau_{{20}}\rangle ={\frac {20143524427604969}{
51061001021404654071038607360}}\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{
11}}\tau_{{13}}\rangle ={\frac {259272029251}{319872593105560535040}}&\langle \tau_{
{6}}\tau_{{11}}\tau_{{16}}\rangle ={\frac {134464848878407}{
4716932650104054381281280}}&\langle \tau_{{6}}\tau_{{11}}\tau_{{19}}\rangle ={\frac 
{179540120969899171}{255305005107023270355193036800}}
\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{11}}\tau_{{22}}\rangle ={\frac {
85184312423297}{6553283553549260415534366720}}&\langle \tau_{{6}}{\tau_{{12}}
}^{2}\rangle ={\frac {56002776712291}{63974518621112107008000}}&\langle \tau_{{6}}
\tau_{{12}}\tau_{{15}}\rangle ={\frac {645431327778043}{
17152482364014743204659200}}\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{12}
}\tau_{{18}}\rangle ={\frac {4308963028510750243}{
3927769309338819543926046720000}}&\langle \tau_{{6}}\tau_{{12}}\tau_{{21}}\rangle ={
\frac {6133270572795403}{262131342141970416621374668800}}&\langle \tau_{{6}}
\tau_{{13}}\tau_{{14}}\rangle ={\frac {370525355790311}{
8576241182007371602329600}}\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{13}}
\tau_{{17}}\rangle ={\frac {37851763107632743}{25178008393197561179013120000}
}&\langle \tau_{{6}}\tau_{{13}}\tau_{{20}}\rangle ={\frac {4883900564733277}{
131065671070985208310687334400}}&\langle \tau_{{6}}\tau_{{14}}\tau_{{16}}\rangle ={
\frac {16968031902890951}{9351831688901951295062016000}}
\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{14}}\tau_{{19}}\rangle ={\frac {
6904824974437513}{131065671070985208310687334400}}&\langle \tau_{{6}}\tau_{{
14}}\tau_{{22}}\rangle ={\frac {11877048677412430103}{
10490496312521656073187414245376000}}&\langle \tau_{{6}}{\tau_{{15}}}^{2}\rangle ={
\frac {3284135262220031}{1700333034345809326374912000}}
\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{15}}\tau_{{18}}\rangle ={\frac {
1336417742448461}{20163949395536185893951897600}}&\langle \tau_{{6}}\tau_{{15
}}\tau_{{21}}\rangle ={\frac {275854034160526373}{
167847941000346497170998627926016}}&\langle \tau_{{6}}\tau_{{16}}\tau_{{17}}\rangle 
={\frac {6867702253683281}{92418101396207518680612864000}}
\\ \noalign{\medskip}\langle \tau_{{6}}\tau_{{16}}\tau_{{20}}\rangle ={\frac {
9884769540015079379}{4615818377509528672202462267965440}}&\langle \tau_{{6}}
\tau_{{17}}\tau_{{19}}\rangle ={\frac {2026377756623157764039}{
807768216064167517635430896893952000}}&\langle \tau_{{6}}\tau_{{17}}\tau_{{22
}}\rangle ={\frac {18584828321010422089}{299644778101623737620291072819200000
}}\\ \noalign{\medskip}\langle \tau_{{6}}{\tau_{{18}}}^{2}\rangle ={\frac {
1971610792002474708671}{745632199443846939355782366363648000}}&\langle \tau_{
{6}}\tau_{{18}}\tau_{{21}}\rangle ={\frac {54247607002735273571}{
719147467443896970288698574766080000}}&\langle \tau_{{6}}\tau_{{19}}\tau_{{20
}}\rangle ={\frac {388774516751275390013}{
4674458538385330306876540735979520000}}\\ \noalign{\medskip}\langle \tau_{{6}
}\tau_{{20}}\tau_{{22}}\rangle ={\frac {8483065330112448947}{
3618935642620900882743128311726080000}}&\langle \tau_{{6}}{\tau_{{21}}}^{2}\rangle =
{\frac {3551050603479151147}{1447574257048360353097251324690432000}}&\langle 
{\tau_{{7}}}^{3}\rangle ={\frac {8814691}{3210529996800}}
\\ \noalign{\medskip}\langle {\tau_{{7}}}^{2}\tau_{{10}}\rangle ={\frac {186559673}{
847579919155200}}&\langle {\tau_{{7}}}^{2}\tau_{{13}}\rangle ={\frac {155739672533}{
15866696086585344000}}&\langle {\tau_{{7}}}^{2}\tau_{{16}}\rangle ={\frac {
91560179701}{322215982066040832000}}\\ \noalign{\medskip}\langle {\tau_{{7}}}
^{2}\tau_{{19}}\rangle ={\frac {393442486447}{67020924269736493056000}}&\langle {
\tau_{{7}}}^{2}\tau_{{22}}\rangle ={\frac {2478585038729}{
26884965049917153214464000}}&\langle \tau_{{7}}\tau_{{8}}\tau_{{9}}\rangle ={\frac {
1679060887}{6175225125273600}}\\ \noalign{\medskip}\langle \tau_{{7}}\tau_{{8
}}\tau_{{12}}\rangle ={\frac {35336068039}{2266670869512192000}}&\langle \tau_{{7}}
\tau_{{8}}\tau_{{15}}\rangle ={\frac {210050295797}{380800706078048256000}}&\langle 
\tau_{{7}}\tau_{{8}}\tau_{{18}}\rangle ={\frac {1517565628517}{
112683532013952565248000}}\\ \noalign{\medskip}\langle \tau_{{7}}\tau_{{8}}
\tau_{{21}}\rangle ={\frac {780754789932437}{3199310840940141232521216000}}&\langle 
\tau_{{7}}\tau_{{9}}\tau_{{11}}\rangle ={\frac {26502074641}{
1292002395621949440}}&\langle \tau_{{7}}\tau_{{9}}\tau_{{14}}\rangle ={\frac {
1028141503849}{1142402118234144768000}}\\ \noalign{\medskip}\langle \tau_{{7}
}\tau_{{9}}\tau_{{17}}\rangle ={\frac {134464346825603}{
5127100706634841718784000}}&\langle \tau_{{7}}\tau_{{9}}\tau_{{20}}\rangle ={\frac {
100717388197868681}{182360717933588050253709312000}}&\langle \tau_{{7}}{\tau_
{{10}}}^{2}\rangle ={\frac {1422273686033}{63308117385475522560}}
\end{array}
\eea
\bea\nn
\begin{array}{ccc}
\\ \noalign{\medskip}\langle \tau_{{7}}\tau_{{10}}\tau_{{13}}\rangle ={\frac {
9938691090457}{7996814827639013376000}}&\langle \tau_{{7}}\tau_{{10}}\tau_{{
16}}\rangle ={\frac {4980158843027}{113935571258552038195200}}&\langle \tau_{{7}}
\tau_{{10}}\tau_{{19}}\rangle ={\frac {1376470684118437933}{
1276525025535116351775965184000}}\\ \noalign{\medskip}\langle \tau_{{7}}\tau_
{{10}}\tau_{{22}}\rangle ={\frac {11102336601883907}{
557029102051687135320421171200}}&\langle \tau_{{7}}\tau_{{11}}\tau_{{12}}\rangle ={
\frac {11667166895743}{7996814827639013376000}}&\langle \tau_{{7}}\tau_{{11}}
\tau_{{15}}\rangle ={\frac {134464317788107}{2144060295501842900582400}}
\\ \noalign{\medskip}\langle \tau_{{7}}\tau_{{11}}\tau_{{18}}\rangle ={\frac {
179539670079186899}{98194232733470488598151168000}}&\langle \tau_{{7}}\tau_{{
11}}\tau_{{21}}\rangle ={\frac {4344392757300223}{
111405820410337427064084234240}}&\langle \tau_{{7}}\tau_{{12}}\tau_{{14}}\rangle ={
\frac {476387883510529}{6125886558576694001664000}}
\\ \noalign{\medskip}\langle \tau_{{7}}\tau_{{12}}\tau_{{17}}\rangle ={\frac {
885729055722730831}{327314109111568295327170560000}}&\langle \tau_{{7}}\tau_{
{12}}\tau_{{20}}\rangle ={\frac {5977884495667313}{
89124656328269941651267387392}}&\langle \tau_{{7}}{\tau_{{13}}}^{2}\rangle ={\frac {
108537290563007}{1299430482122329030656000}}\\ \noalign{\medskip}\langle \tau
_{{7}}\tau_{{13}}\tau_{{16}}\rangle ={\frac {32804778301136311}{
9351831688901951295062016000}}&\langle \tau_{{7}}\tau_{{13}}\tau_{{19}}\rangle ={
\frac {20630745781051999}{202556037109704412843789516800}}&\langle \tau_{{7}}
\tau_{{13}}\tau_{{22}}\rangle ={\frac {146630065607595893}{
66989120769614662025462415360000}}\\ \noalign{\medskip}\langle \tau_{{7}}\tau
_{{14}}\tau_{{15}}\rangle ={\frac {3393597870673783}{
850166517172904663187456000}}&\langle \tau_{{7}}\tau_{{14}}\tau_{{18}}\rangle ={
\frac {23476366133631989}{171393569862057580098591129600}}&\langle \tau_{{7}}
\tau_{{14}}\tau_{{21}}\rangle ={\frac {35631106080908900609}{
10490496312521656073187414245376000}}\\ \noalign{\medskip}\langle \tau_{{7}}
\tau_{{15}}\tau_{{17}}\rangle ={\frac {934005965610353}{
5713118995401919336619704320}}&\langle \tau_{{7}}\tau_{{15}}\tau_{{20}}\rangle ={
\frac {49423792341637139227}{10490496312521656073187414245376000}}&\langle 
\tau_{{7}}{\tau_{{16}}}^{2}\rangle ={\frac {38916914929495909}{
224443960533646831081488384000}}\\ \noalign{\medskip}\langle \tau_{{7}}\tau_{
{16}}\tau_{{19}}\rangle ={\frac {225152831249162739613}{
38465153145912738935020518899712000}}&\langle \tau_{{7}}\tau_{{16}}\tau_{{22}
}\rangle ={\frac {1238987584943781649}{8561279374332106789151173509120000}}&\langle 
\tau_{{7}}\tau_{{17}}\tau_{{18}}\rangle ={\frac {2026375484920226665207}{
310680083101602891398242652651520000}}\\ \noalign{\medskip}\langle \tau_{{7}}
\tau_{{17}}\tau_{{21}}\rangle ={\frac {11150888270481616331}{
59928955620324747524058214563840000}}&\langle \tau_{{7}}\tau_{{18}}\tau_{{20}
}\rangle ={\frac {77754842538883236809}{359573733721948485144349287383040000}
}&\langle \tau_{{7}}{\tau_{{19}}}^{2}\rangle ={\frac {1062649514247028260493}{
4674458538385330306876540735979520000}}\\ \noalign{\medskip}\langle \tau_{{7}
}\tau_{{19}}\tau_{{22}}\rangle ={\frac {115935161364099220291}{
18094678213104504413715641558630400000}}&\langle \tau_{{7}}\tau_{{20}}\tau_{{
21}}\rangle ={\frac {25449181765393471829}{
3618935642620900882743128311726080000}}&\langle \tau_{{7}}{\tau_{{22}}}^{2}\rangle =
{\frac {15586184296634588419}{76326642644368091345127797120040960000}}
\\ \noalign{\medskip}\langle {\tau_{{8}}}^{3}\rangle ={\frac {104256173}{
343068062515200}}&\langle {\tau_{{8}}}^{2}\tau_{{11}}\rangle ={\frac {606258509}{
26444493477642240}}&\langle {\tau_{{8}}}^{2}\tau_{{14}}\rangle ={\frac {63838947191}
{63466784346341376000}}\\ \noalign{\medskip}\langle {\tau_{{8}}}^{2}\tau_{{17
}}\rangle ={\frac {642238455259}{21910686780490776576000}}&\langle {\tau_{{8}}}^{2}
\tau_{{20}}\rangle ={\frac {329141933081881}{533218473490023538753536000}}&\langle 
\tau_{{8}}\tau_{{9}}\tau_{{10}}\rangle ={\frac {50198200229}{
1808803353870729216}}\\ \noalign{\medskip}\langle \tau_{{8}}\tau_{{9}}\tau_{{
13}}\rangle ={\frac {1753891748773}{1142402118234144768000}}&\langle \tau_{{8}}\tau_
{{9}}\tau_{{16}}\rangle ={\frac {7909675910923}{146488591618138334822400}}&\langle 
\tau_{{8}}\tau_{{9}}\tau_{{19}}\rangle ={\frac {242906792635722497}{
182360717933588050253709312000}}\\ \noalign{\medskip}\langle \tau_{{8}}\tau_{
{9}}\tau_{{22}}\rangle ={\frac {4609968982291}{187236672958550297586696192}}&
\langle \tau_{{8}}\tau_{{10}}\tau_{{12}}\rangle ={\frac {15785016697657}{
7996814827639013376000}}&\langle \tau_{{8}}\tau_{{10}}\tau_{{15}}\rangle ={\frac {
7909673177459}{93220012847906213068800}}\\ \noalign{\medskip}\langle \tau_{{8
}}\tau_{{10}}\tau_{{18}}\rangle ={\frac {242906746815723701}{
98194232733470488598151168000}}&\langle \tau_{{8}}\tau_{{10}}\tau_{{21}}\rangle ={
\frac {29388549188765141}{557029102051687135320421171200}}&\langle \tau_{{8}}
{\tau_{{11}}}^{2}\rangle ={\frac {9532018147}{4442674904243896320}}
\\ \noalign{\medskip}\langle \tau_{{8}}\tau_{{11}}\tau_{{14}}\rangle ={\frac {
40866651473243}{357343382583640483430400}}&\langle \tau_{{8}}\tau_{{11}}\tau_
{{17}}\rangle ={\frac {2170905874984733}{545523515185947158878617600}}&\langle \tau_
{{8}}\tau_{{11}}\tau_{{20}}\rangle ={\frac {3052433967649447}{
30946061225093729740023398400}}\\ \noalign{\medskip}\langle \tau_{{8}}\tau_{{
12}}\tau_{{13}}\rangle ={\frac {5688637764858331}{42881205910036858011648000}
}&\langle \tau_{{8}}\tau_{{12}}\tau_{{16}}\rangle ={\frac {260508707218567867}{
46759158444509756475310080000}}&\langle \tau_{{8}}\tau_{{12}}\tau_{{19}}\rangle ={
\frac {360431405731698401}{2228116408206748541281684684800}}
\\ \noalign{\medskip}\langle \tau_{{8}}\tau_{{12}}\tau_{{22}}\rangle ={\frac {
106893343596707592247}{30748006433253129869687248650240000}}&\langle \tau_{{8
}}\tau_{{13}}\tau_{{15}}\rangle ={\frac {28945411256665223}{
4250832585864523315937280000}}&\langle \tau_{{8}}\tau_{{13}}\tau_{{18}}\rangle ={
\frac {40047933440891153}{171393569862057580098591129600}}
\\ \noalign{\medskip}\langle \tau_{{8}}\tau_{{13}}\tau_{{21}}\rangle ={\frac {
35631114290352026129}{6149601286650625973937449730048000}}&\langle \tau_{{8}}
{\tau_{{14}}}^{2}\rangle ={\frac {1718980391533519}{
236157365881362406440960000}}&\langle \tau_{{8}}\tau_{{14}}\tau_{{17}}\rangle ={
\frac {7096616611798157}{23804662480841330569248768000}}
\\ \noalign{\medskip}\langle \tau_{{8}}\tau_{{14}}\tau_{{20}}\rangle ={\frac {
255356319921394915393}{29723072885478025540697673695232000}}&\langle \tau_{{8
}}\tau_{{15}}\tau_{{16}}\rangle ={\frac {6867693483979253}{
20403996412149711916498944000}}&\langle \tau_{{8}}\tau_{{15}}\tau_{{19}}\rangle ={
\frac {405275191671866969623}{35667687462573630648837208434278400}}
\\ \noalign{\medskip}\langle \tau_{{8}}\tau_{{15}}\tau_{{22}}\rangle ={\frac {
530994759526434383}{1890152589138257343059349995520000}}&\langle \tau_{{8}}
\tau_{{16}}\tau_{{18}}\rangle ={\frac {2026375956352372313671}{
150901754649349975822003574145024000}}&\langle \tau_{{8}}\tau_{{16}}\tau_{{21
}}\rangle ={\frac {11150889943774225187}{29108349872729163083113989931008000}
}\\ \noalign{\medskip}\langle \tau_{{8}}{\tau_{{17}}}^{2}\rangle ={\frac {
2082664179267562531969}{146710039242423587604725697085440000}}&\langle \tau_{
{8}}\tau_{{17}}\tau_{{20}}\rangle ={\frac {79914711293712443129}{
169798707590920117984831607930880000}}&\langle \tau_{{8}}\tau_{{18}}\tau_{{19
}}\rangle ={\frac {3187949023152143633137}{
6112753473273124247453937885511680000}}\\ \noalign{\medskip}\langle \tau_{{8}
}\tau_{{18}}\tau_{{22}}\rangle ={\frac {347805518841347541563}{
23662271509444351925628146653593600000}}&\langle \tau_{{8}}\tau_{{19}}\tau_{{
21}}\rangle ={\frac {1043416556475915401149}{
61521905924555315006633181299343360000}}&\langle \tau_{{8}}{\tau_{{20}}}^{2}\rangle 
={\frac {20265091206287060633}{1139294554158431759382095949987840000}}
\\ \noalign{\medskip}\langle \tau_{{8}}\tau_{{21}}\tau_{{22}}\rangle ={\frac {
10520675115736136619707}{19463293874313863293007588265610444800000}}&\langle 
{\tau_{{9}}}^{3}\rangle ={\frac {3658179233}{119261759595872256}}&\langle {\tau_{{9}
}}^{2}\tau_{{12}}\rangle ={\frac {14954247302749}{6854412709404868608000}}
\\ \noalign{\medskip}\langle {\tau_{{9}}}^{2}\tau_{{15}}\rangle ={\frac {17631482371
}{188006748600819253248}}&\langle {\tau_{{9}}}^{2}\tau_{{18}}\rangle ={\frac {
12111698575145843}{4429815010532503245029376000}}&\langle {\tau_{{9}}}^{2}
\tau_{{21}}\rangle ={\frac {3977398557196091}{68207645149186179835153612800}}
\\ \noalign{\medskip}\langle \tau_{{9}}\tau_{{10}}\tau_{{11}}\rangle ={\frac {
623093076061}{239904444829170401280}}&\langle \tau_{{9}}\tau_{{10}}\tau_{{14}
}\rangle ={\frac {2277398902271}{16450590502571684659200}}&\langle \tau_{{9}}\tau_{{
10}}\tau_{{17}}\rangle ={\frac {2489626434197983}{516811751228792045253427200
}}\\ \noalign{\medskip}\langle \tau_{{9}}\tau_{{10}}\tau_{{20}}\rangle ={\frac {
199532806261908947}{1671087306155061405961263513600}}&\langle \tau_{{9}}\tau_
{{11}}\tau_{{13}}\rangle ={\frac {66044575586827}{378363581559148747161600}}&
\langle \tau_{{9}}\tau_{{11}}\tau_{{16}}\rangle ={\frac {541223173865389}{
73830250175541720750489600}}\\ \noalign{\medskip}\langle \tau_{{9}}\tau_{{11}
}\tau_{{19}}\rangle ={\frac {355688928004925717}{
1671087306155061405961263513600}}&\langle \tau_{{9}}\tau_{{11}}\tau_{{22}}\rangle ={
\frac {16677764445816559}{3646008667974679431188211302400}}&\langle \tau_{{9}
}{\tau_{{12}}}^{2}\rangle ={\frac {2853126031689779}{
15134543262365949886464000}}\\ \noalign{\medskip}\langle \tau_{{9}}\tau_{{12}
}\tau_{{15}}\rangle ={\frac {12989356598819597}{1342368185009849468190720000}
}&\langle \tau_{{9}}\tau_{{12}}\tau_{{18}}\rangle ={\frac {68292275048988637}{
205672283834469096118309355520}}&\langle \tau_{{9}}\tau_{{12}}\tau_{{21}}\rangle ={
\frac {13208789523211137199}{1604243813908858949722812973056000}}
\\ \noalign{\medskip}\langle \tau_{{9}}\tau_{{13}}\tau_{{14}}\rangle ={\frac {
7456852567799473}{671184092504924734095360000}}&\langle \tau_{{9}}\tau_{{13}}
\tau_{{17}}\rangle ={\frac {194970226559733721}{
428483924655143950246477824000}}&\langle \tau_{{9}}\tau_{{13}}\tau_{{20}}\rangle ={
\frac {10518110098294909057}{802121906954429474861406486528000}}
\\ \noalign{\medskip}\langle \tau_{{9}}\tau_{{14}}\tau_{{16}}\rangle ={\frac {
33615556461287161}{61211989236449135749496832000}}&\langle \tau_{{9}}\tau_{{
14}}\tau_{{19}}\rangle ={\frac {431242515194876255609}{
23261535301678454770980788109312000}}&\langle \tau_{{9}}\tau_{{14}}\tau_{{22}
}\rangle ={\frac {11150890540075361401}{24328093002134344512280020910080000}}
\\ \noalign{\medskip}\langle \tau_{{9}}{\tau_{{15}}}^{2}\rangle ={\frac {
1301247354919361}{2225890517689059481799884800}}&\langle \tau_{{9}}\tau_{{15}
}\tau_{{18}}\rangle ={\frac {83466293388375534421}{
3578697738719762272458582786048000}}&\langle \tau_{{9}}\tau_{{15}}\tau_{{21}}
\rangle ={\frac {8028641193016057777}{12066734129058634878090890371399680}}
\\ \noalign{\medskip}\langle \tau_{{9}}\tau_{{16}}\tau_{{17}}\rangle ={\frac {
5046164786816404429}{192968995715281299005119660032000}}&\langle \tau_{{9}}
\tau_{{16}}\tau_{{20}}\rangle ={\frac {287692975874538770659}{
331835188549112459147499485213491200}}&\langle \tau_{{9}}\tau_{{17}}\tau_{{19
}}\rangle ={\frac {58977060066807561839119}{
58071157996094680350812409912360960000}}\\ \noalign{\medskip}\langle \tau_{{9
}}\tau_{{17}}\tau_{{22}}\rangle ={\frac {6434402331385664060573}{
224791579339721343293467393209139200000}}&\langle \tau_{{9}}{\tau_{{18}}}^{2}
\rangle ={\frac {57383085488492672666587}{
53604145842548935708442224534487040000}}&\langle \tau_{{9}}\tau_{{18}}\tau_{{
21}}\rangle ={\frac {18781498698410348769487}{
539499790415331223904321743701934080000}}\\ \noalign{\medskip}\langle \tau_{{
9}}\tau_{{19}}\tau_{{20}}\rangle ={\frac {134600740659051133290961}{
3506748637699652955378091334062571520000}}&\langle \tau_{{9}}\tau_{{20}}\tau_
{{22}}\rangle ={\frac {46798866348083792039059}{
38255439683996214058670087280682598400000}}&\langle \tau_{{9}}{\tau_{{21}}}^{
2}\rangle ={\frac {19590223122781856443559}{
15302175873598485623468034912273039360000}}
\end{array}
\eea
\bea\nn
\begin{array}{ccc}
\\ \noalign{\medskip}\langle {\tau
_{{10}}}^{3}\rangle ={\frac {682434427273}{239904444829170401280}}&\langle {\tau_{{
10}}}^{2}\tau_{{13}}\rangle ={\frac {293531282249}{1535388446906690568192}}&\langle 
{\tau_{{10}}}^{2}\tau_{{16}}\rangle ={\frac {4149376522392359}{
516811751228792045253427200}}\\ \noalign{\medskip}\langle {\tau_{{10}}}^{2}
\tau_{{19}}\rangle ={\frac {2726948053674176819}{
11697611143085429841728844595200}}&\langle {\tau_{{10}}}^{2}\tau_{{22}}\rangle ={
\frac {156276817283671919}{31193629714894479577943585587200}}&\langle \tau_{{
10}}\tau_{{11}}\tau_{{12}}\rangle ={\frac {594401002226287}{
2648545070914041230131200}}\\ \noalign{\medskip}\langle \tau_{{10}}\tau_{{11}
}\tau_{{15}}\rangle ={\frac {541223073795413}{46982886475344731386675200}}&\langle 
\tau_{{10}}\tau_{{11}}\tau_{{18}}\rangle ={\frac {355688890808287217}{
899816241775802295517603430400}}&\langle \tau_{{10}}\tau_{{11}}\tau_{{21}}\rangle ={
\frac {550366193566912447}{56148533486810063240298454056960}}
\\ \noalign{\medskip}\langle \tau_{{10}}\tau_{{12}}\tau_{{14}}\rangle ={\frac {
67111662223673413}{4698288647534473138667520000}}&\langle \tau_{{10}}\tau_{{
12}}\tau_{{17}}\rangle ={\frac {1754731878725777269}{
2999387472586007651725344768000}}&\langle \tau_{{10}}\tau_{{12}}\tau_{{20}}\rangle =
{\frac {94662985826333358373}{5614853348681006324029845405696000}}
\\ \noalign{\medskip}\langle \tau_{{10}}{\tau_{{13}}}^{2}\rangle ={\frac {
72082892376709001}{4698288647534473138667520000}}&\langle \tau_{{10}}\tau_{{
13}}\tau_{{16}}\rangle ={\frac {324950341754567773}{
428483924655143950246477824000}}&\langle \tau_{{10}}\tau_{{13}}\tau_{{19}}\rangle ={
\frac {1774660442594675773}{69319177144209954617652412416000}}
\\ \noalign{\medskip}\langle \tau_{{10}}\tau_{{13}}\tau_{{22}}\rangle ={\frac {
5673259886619144647}{8962981632365284820313691914240000}}&\langle \tau_{{10}}
\tau_{{14}}\tau_{{15}}\rangle ={\frac {6723110603201053}{
7790616811911708186299596800}}&\langle \tau_{{10}}\tau_{{14}}\tau_{{18}}\rangle ={
\frac {86248497860433810073}{2505088417103833590721007950233600}}
\\ \noalign{\medskip}\langle \tau_{{10}}\tau_{{14}}\tau_{{21}}\rangle ={\frac {
191158116689929973}{194624744017074756098240167280640}}&\langle \tau_{{10}}
\tau_{{15}}\tau_{{17}}\rangle ={\frac {85784796310141999717}{
2087573680919861325600839958528000}}&\langle \tau_{{10}}\tau_{{15}}\tau_{{20}
}\rangle ={\frac {287692965720986194763}{211167847258526110366590581499494400
}}\\ \noalign{\medskip}\langle \tau_{{10}}{\tau_{{16}}}^{2}\rangle ={\frac {
9531644007720483731}{218698195143985472205802281369600}}&\langle \tau_{{10}}
\tau_{{16}}\tau_{{19}}\rangle ={\frac {3931803861362753725787}{
2322846319843787214032496396494438400}}&\langle \tau_{{10}}\tau_{{16}}\tau_{{
22}}\rangle ={\frac {2144800729358927523073}{
44958315867944268658693478641827840000}}\\ \noalign{\medskip}\langle \tau_{{
10}}\tau_{{17}}\tau_{{18}}\rangle ={\frac {58977057958001283383539}{
31269085074820212496591297645117440000}}&\langle \tau_{{10}}\tau_{{17}}\tau_{
{21}}\rangle ={\frac {19303206568039518255367}{
314708211075609880610854350492794880000}}&\langle \tau_{{10}}\tau_{{18}}\tau_
{{20}}\rangle ={\frac {134600737693953916127653}{
1888249266453659283665126102956769280000}}\\ \noalign{\medskip}\langle \tau_{
{10}}{\tau_{{19}}}^{2}\rangle ={\frac {1839543414882081246335461}{
24547240463897570687646639338438000640000}}&\langle \tau_{{10}}\tau_{{19}}
\tau_{{22}}\rangle ={\frac {213194832590994256155809}{
89262692595991166136896870321592729600000}}&\langle \tau_{{10}}\tau_{{20}}
\tau_{{21}}\rangle ={\frac {140396597076859672559273}{
53557615557594699682138122192955637760000}}\\ \noalign{\medskip}\langle \tau_
{{10}}{\tau_{{22}}}^{2}\rangle ={\frac {589403185632472504124012023}{
6896078579195893531072104613564967917977600000}}&\langle {\tau_{{11}}}^{3}\rangle ={
\frac {1076813553581}{4414241784856735383552}}&\langle {\tau_{{11}}}^{2}\tau_
{{14}}\rangle ={\frac {121579105281169}{7830481079224121897779200}}
\\ \noalign{\medskip}\langle {\tau_{{11}}}^{2}\tau_{{17}}\rangle ={\frac {
353206909537043}{555442124552964379949137920}}&\langle {\tau_{{11}}}^{2}\tau_
{{20}}\rangle ={\frac {171490918700645549}{9358088914468343873383075676160}}&
\langle \tau_{{11}}\tau_{{12}}\tau_{{13}}\rangle ={\frac {84619057174132087}{
4698288647534473138667520000}}\\ \noalign{\medskip}\langle \tau_{{11}}\tau_{{
12}}\tau_{{16}}\rangle ={\frac {381463464984181087}{
428483924655143950246477824000}}&\langle \tau_{{11}}\tau_{{12}}\tau_{{19}}\rangle ={
\frac {15340642259234969297}{510441213516455120366349582336000}}&\langle \tau
_{{11}}\tau_{{12}}\tau_{{22}}\rangle ={\frac {7443433153480511471}{
10017450059702377152115302727680000}}\\ \noalign{\medskip}\langle \tau_{{11}}
\tau_{{13}}\tau_{{15}}\rangle ={\frac {8476965794180407}{
7790616811911708186299596800}}&\langle \tau_{{11}}\tau_{{13}}\tau_{{18}}\rangle ={
\frac {3749934749703609791}{86382359210477020369689929318400}}&\langle \tau_{
{11}}\tau_{{13}}\tau_{{21}}\rangle ={\frac {1687178175549903977}{
1362373208119523292687681170964480}}\\ \noalign{\medskip}\langle \tau_{{11}}{
\tau_{{14}}}^{2}\rangle ={\frac {1510264030382663}{
1298436135318618031049932800}}&\langle \tau_{{11}}\tau_{{14}}\tau_{{17}}\rangle ={
\frac {14014907694720347}{253039234050892281891010904064}}&\langle \tau_{{11}
}\tau_{{14}}\tau_{{20}}\rangle ={\frac {83389266271024027}{
45412440270650776422922705698816}}\\ \noalign{\medskip}\langle \tau_{{11}}
\tau_{{15}}\tau_{{16}}\rangle ={\frac {3729773820791801459}{
59644962311996037874309713100800}}&\langle \tau_{{11}}\tau_{{15}}\tau_{{19}}\rangle 
={\frac {512843987666195233901}{211167847258526110366590581499494400}}
&\langle \tau_{{11}}\tau_{{15}}\tau_{{22}}\rangle ={\frac {279756618625461692339}{
4087119624358569878063043512893440000}}\\ \noalign{\medskip}\langle \tau_{{11
}}\tau_{{16}}\tau_{{18}}\rangle ={\frac {512843987428560447841}{
178680486141829785694807415114956800}}&\langle \tau_{{11}}\tau_{{16}}\tau_{{
21}}\rangle ={\frac {119895693664549766231}{
1284523310512693390248385104052224000}}&\langle \tau_{{11}}{\tau_{{17}}}^{2}\rangle 
={\frac {2635448269577896766921}{868585696522783680460869379031040000}
}\\ \noalign{\medskip}\langle \tau_{{11}}\tau_{{17}}\tau_{{20}}\rangle ={\frac {
2004922433242200557587}{17483789504200548922825241694044160000}}&\langle \tau
_{{11}}\tau_{{18}}\tau_{{19}}\rangle ={\frac {239940446869402299305323}{
1888249266453659283665126102956769280000}}&\langle \tau_{{11}}\tau_{{18}}\tau
_{{22}}\rangle ={\frac {83424065222311068083761}{
20599082906767192185437739304982937600000}}\\ \noalign{\medskip}\langle \tau_
{{11}}\tau_{{19}}\tau_{{21}}\rangle ={\frac {250272195661730101436783}{
53557615557594699682138122192955637760000}}&\langle \tau_{{11}}{\tau_{{20}}}^
{2}\rangle ={\frac {43746765909095774021089}{
8926269259599116613689687032159272960000}}&\langle \tau_{{11}}\tau_{{21}}\tau
_{{22}}\rangle ={\frac {230636029653876267345146527}{
1379215715839178706214420922712993583595520000}}\\ \noalign{\medskip}\langle 
{\tau_{{12}}}^{3}\rangle ={\frac {43006393796887919}{
2210959363545634418196480000}}&\langle {\tau_{{12}}}^{2}\tau_{{15}}\rangle ={\frac {
3854788756050049}{3280259710278613973178777600}}&\langle {\tau_{{12}}}^{2}
\tau_{{18}}\rangle ={\frac {161997183294125992723}{
3455294368419080814787597172736000}}\\ \noalign{\medskip}\langle {\tau_{{12}}
}^{2}\tau_{{21}}\rangle ={\frac {932047284978551507}{
696866091109730584494977581056000}}&\langle \tau_{{12}}\tau_{{13}}\tau_{{14}}
\rangle ={\frac {11064671237955073}{8200649275696534932946944000}}&\langle \tau_{{12
}}\tau_{{13}}\tau_{{17}}\rangle ={\frac {18499678200264813259}{
287941197368256734565633097728000}}\\ \noalign{\medskip}\langle \tau_{{12}}
\tau_{{13}}\tau_{{20}}\rangle ={\frac {12617158570821399901}{
5923361774432709968207309438976000}}&\langle \tau_{{12}}\tau_{{14}}\tau_{{16}
}\rangle ={\frac {92498391209163543959}{1192899246239920757486194262016000}}&
\langle \tau_{{12}}\tau_{{14}}\tau_{{19}}\rangle ={\frac {17838051795978242473}{
5923361774432709968207309438976000}}\\ \noalign{\medskip}\langle \tau_{{12}}
\tau_{{14}}\tau_{{22}}\rangle ={\frac {60330123077066429981}{
710803412931925196184877132677120000}}&\langle \tau_{{12}}{\tau_{{15}}}^{2}\rangle =
{\frac {17902914472091116751}{216890772043621955906580774912000}}&\langle 
\tau_{{12}}\tau_{{15}}\tau_{{18}}\rangle ={\frac {107028310842041495531}{
28249879231909847540681014247424000}}\\ \noalign{\medskip}\langle \tau_{{12}}
\tau_{{15}}\tau_{{21}}\rangle ={\frac {379152500337950077}{
3077360658340570261129820997943296}}&\langle \tau_{{12}}\tau_{{16}}\tau_{{17}
}\rangle ={\frac {110001319390902788419}{25895722629250693578957596393472000}
}&\langle \tau_{{12}}\tau_{{16}}\tau_{{20}}\rangle ={\frac {48522492587383202389}{
302240778944163150646678848012288000}}
\\ \noalign{\medskip}\langle \tau_{{12}
}\tau_{{17}}\tau_{{19}}\rangle ={\frac {236741241356908724769691}{
1258832844302439522443417401971179520000}}&\langle \tau_{{12}}\tau_{{17}}\tau
_{{22}}\rangle ={\frac {82311744447579149020849}{
13732721937844794790291826203321958400000}}&\langle \tau_{{12}}{\tau_{{18}}}^
{2}\rangle ={\frac {13549578203297005718099}{
68352914622756897146248908704317440000}}\\ \noalign{\medskip}\langle \tau_{{
12}}\tau_{{18}}\tau_{{21}}\rangle ={\frac {12645332006532866143409}{
1734659613201447762984230678314352640000}}&\langle \tau_{{12}}\tau_{{19}}\tau
_{{20}}\rangle ={\frac {1721872708158249716815973}{
214230462230378798728552488771822551040000}}&\langle \tau_{{12}}\tau_{{20}}
\tau_{{22}}\rangle ={\frac {273582049168650643884819157}{
951183252302881866354773050146892126617600000}}\\ \noalign{\medskip}\langle 
\tau_{{12}}{\tau_{{21}}}^{2}\rangle ={\frac {114522718257345774380202557}{
380473300921152746541909220058756850647040000}}&\langle {\tau_{{13}}}^{3}\rangle ={
\frac {11884276233822961}{8200649275696534932946944000}}&\langle {\tau_{{13}}
}^{2}\tau_{{16}}\rangle ={\frac {126883937204803861}{
1523498398773845156431921152000}}\\ \noalign{\medskip}\langle {\tau_{{13}}}^{
2}\tau_{{19}}\rangle ={\frac {19159388867594533601}{
5923361774432709968207309438976000}}&\langle {\tau_{{13}}}^{2}\tau_{{22}}\rangle ={
\frac {1490377481005043780551}{16348478497434279512252174051573760000}
}&\langle \tau_{{13}}\tau_{{14}}\tau_{{15}}\rangle ={\frac {10277598965514801283}{
108445386021810977953290387456000}}\\ \noalign{\medskip}\langle \tau_{{13}}
\tau_{{14}}\tau_{{18}}\rangle ={\frac {1982005748369019001}{
455643213417900766785177649152000}}&\langle \tau_{{13}}\tau_{{14}}\tau_{{21}}
\rangle ={\frac {27207702513556882861}{192335041146285641320613812371456000}}
&\langle \tau_{{13}}\tau_{{15}}\tau_{{17}}\rangle ={\frac {12222368785313531927}{
2354156602659153961723417853952000}}\\ \noalign{\medskip}\langle \tau_{{13}}
\tau_{{15}}\tau_{{20}}\rangle ={\frac {128315035748946565187}{
653939139897371180490086962062950400}}&\langle \tau_{{13}}{\tau_{{16}}}^{2}\rangle =
{\frac {20370614619776980019}{3699388947035813368422513770496000}}&\langle 
\tau_{{13}}\tau_{{16}}\tau_{{19}}\rangle ={\frac {1252599158041366057301}{
5138093242050773560993540416208896000}}\\ \noalign{\medskip}\langle \tau_{{13
}}\tau_{{16}}\tau_{{22}}\rangle ={\frac {390843990298092670991}{
50303010761336244653083612466380800000}}&\langle \tau_{{13}}\tau_{{17}}\tau_{
{18}}\rangle ={\frac {1384451701330144933561}{
5096489248188014260904523894620160000}}&\langle \tau_{{13}}\tau_{{17}}\tau_{{
21}}\rangle ={\frac {137186240605506306965371}{
13732721937844794790291826203321958400000}}\\ \noalign{\medskip}\langle \tau_
{{13}}\tau_{{18}}\tau_{{20}}\rangle ={\frac {956595948017276411219689}{
82396331627068768741750957219931750400000}}&\langle \tau_{{13}}{\tau_{{19}}}^
{2}\rangle ={\frac {4357825985174265330810311}{
357050770383964664547587481286370918400000}}&\langle \tau_{{13}}\tau_{{19}}
\tau_{{22}}\rangle ={\frac {415439407749430746222023501}{
951183252302881866354773050146892126617600000}}\\ \noalign{\medskip}\langle 
\tau_{{13}}\tau_{{20}}\tau_{{21}}\rangle ={\frac {91194016336368318252422819}
{190236650460576373270954610029378425323520000}}&\langle \tau_{{13}}{\tau_{{
22}}}^{2}\rangle ={\frac {509990182123392200948579}{
29245714621577700669840967411282477056000000}}&\langle {\tau_{{14}}}^{3}\rangle ={
\frac {1831066487060472973}{18074231003635162992215064576000}}
\end{array}
\eea
\bea\nn
\begin{array}{ccc}
\\ \noalign{\medskip}\langle {\tau_{{14}}}^{2}\tau_{{17}}\rangle ={\frac {
23414499614949743}{4218918642758340433196089344000}}&\langle {\tau_{{14}}}^{2
}\tau_{{20}}\rangle ={\frac {462767707930924427}{
2206272401812993186538754932736000}}&\langle \tau_{{14}}\tau_{{15}}\tau_{{16}
}\rangle ={\frac {2107304965306301063}{336308086094164851674773979136000}}
\\ \noalign{\medskip}\langle \tau_{{14}}\tau_{{15}}\tau_{{19}}\rangle ={\frac {
3672285682784833909}{13237634410877959119232529596416000}}&\langle \tau_{{14}
}\tau_{{15}}\tau_{{22}}\rangle ={\frac {121296410843128764497}{
13719002934909884905386439763558400000}}&\langle \tau_{{14}}\tau_{{16}}\tau_{
{18}}\rangle ={\frac {18511317621367751831}{
56462563099459050120808136441856000}}\\ \noalign{\medskip}\langle \tau_{{14}}
\tau_{{16}}\tau_{{21}}\rangle ={\frac {4730560022267075714303}{
392363483938422708294052177237770240000}}&\langle \tau_{{14}}{\tau_{{17}}}^{2
}\rangle ={\frac {932250523657603974797}{
2689813769877007526588498722160640000}}&\langle \tau_{{14}}\tau_{{17}}\tau_{{
20}}\rangle ={\frac {2607872832951318082813}{
176060537664676856285792643632332800000}}\\ \noalign{\medskip}\langle \tau_{{
14}}\tau_{{18}}\tau_{{19}}\rangle ={\frac {1352428754551622110128037}{
82396331627068768741750957219931750400000}}&\langle \tau_{{14}}\tau_{{18}}
\tau_{{22}}\rangle ={\frac {42976490465567970100061137}{
73167942484837066642674850011299394355200000}}&\langle \tau_{{14}}\tau_{{19}}
\tau_{{21}}\rangle ={\frac {128929471395477419779072391}{
190236650460576373270954610029378425323520000}}\\ \noalign{\medskip}\langle 
\tau_{{14}}{\tau_{{20}}}^{2}\rangle ={\frac {3219493188176607553369649}{
4529444058585151744546538334032819650560000}}&\langle \tau_{{14}}\tau_{{21}}
\tau_{{22}}\rangle ={\frac {69165220224212231630868593}{
2556075457925891038544100551746088494694400000}}&\langle {\tau_{{15}}}^{3}\rangle ={
\frac {407865477597219179}{61146924744393609395413450752000}}
\\ \noalign{\medskip}\langle {\tau_{{15}}}^{2}\tau_{{18}}\rangle ={\frac {
218085649505684627}{624882121258835337305386490265600}}&\langle {\tau_{{15}}}
^{2}\tau_{{21}}\rangle ={\frac {183118452519950336503}{
14267763052306280301601897354100736000}}&\langle \tau_{{15}}\tau_{{16}}\tau_{
{17}}\rangle ={\frac {7845025444815566537}{
20048301390387633738547816562688000}}\\ \noalign{\medskip}\langle \tau_{{15}}
\tau_{{16}}\tau_{{20}}\rangle ={\frac {1312348909533728275697}{
78472696787684541658810435447554048000}}&\langle \tau_{{15}}\tau_{{17}}\tau_{
{19}}\rangle ={\frac {53806305293331329572609}{
2746544387568958958058365240664391680000}}&\langle \tau_{{15}}\tau_{{17}}\tau
_{{22}}\rangle ={\frac {46211280072787052120641}{
65917065301655014993400765775945400320000}}\\ \noalign{\medskip}\langle \tau_
{{15}}{\tau_{{18}}}^{2}\rangle ={\frac {52352080828528548475957}{
2535271742371346730515414068305592320000}}&\langle \tau_{{15}}\tau_{{18}}\tau
_{{21}}\rangle ={\frac {24954091239605841169150939}{
29267176993934826657069940004519757742080000}}&\langle \tau_{{15}}\tau_{{19}}
\tau_{{20}}\rangle ={\frac {25548236268720775352584411}{
27176664351510910467279230004196917903360000}}\\ \noalign{\medskip}\langle 
\tau_{{15}}\tau_{{20}}\tau_{{22}}\rangle ={\frac {3308236340083900843297847}{
88140533031927277191175881094692706713600000}}&\langle \tau_{{15}}{\tau_{{21}
}}^{2}\rangle ={\frac {1384843119108209483392843}{
35256213212770910876470352437877082685440000}}&\langle {\tau_{{16}}}^{3}\rangle ={
\frac {1188640218358884251}{2864043055769661962649688080384000}}
\\ \noalign{\medskip}\langle {\tau_{{16}}}^{2}\tau_{{19}}\rangle ={\frac {
5978478364674576145507}{287733221554843319415638263307698176000}}&\langle {
\tau_{{16}}}^{2}\tau_{{22}}\rangle ={\frac {385094000568244045752077}{
517919798798717974948148873953856716800000}}&\langle \tau_{{16}}\tau_{{17}}
\tau_{{18}}\rangle ={\frac {53806305287455434615317}{
2323999097173734502972462895946792960000}}\\ \noalign{\medskip}\langle \tau_{
{16}}\tau_{{17}}\tau_{{21}}\rangle ={\frac {3465846005232923308730179}{
3625438591591025824637042117676997017600000}}&\langle \tau_{{16}}\tau_{{18}}
\tau_{{20}}\rangle ={\frac {127741181336485456812213931}{
114978195333315390438489050017756191129600000}}&\langle \tau_{{16}}{\tau_{{19
}}}^{2}\rangle ={\frac {1745796144893777253808092707}{
1494716539333100075700357650230830484684800000}}\\ \noalign{\medskip}\langle 
\tau_{{16}}\tau_{{19}}\tau_{{22}}\rangle ={\frac {9042512662545855075508619}{
193909172670240009820586938408323954769920000}}&\langle \tau_{{16}}\tau_{{20}
}\tau_{{21}}\rangle ={\frac {431509087822413196943563}{
8430833594358261296547258191666258903040000}}&\langle \tau_{{16}}{\tau_{{22}}
}^{2}\rangle ={\frac {39179428581020680553974871}{
18968161769223806801865723551418937245696000000}}\\ \noalign{\medskip}
\langle {\tau_{{17}}}^{3}\rangle ={\frac {225718060741131919129}{
9222218639578311519731995618836480000}}&\langle {\tau_{{17}}}^{2}\tau_{{20}}\rangle 
={\frac {709673229662896735591613}{
604239765265170970772840352946166169600000}}&\langle \tau_{{17}}\tau_{{18}}
\tau_{{19}}\rangle ={\frac {1047477686982113541721818679}{
804847367333207733069423350124293337907200000}}\\ \noalign{\medskip}\langle 
\tau_{{17}}\tau_{{18}}\tau_{{22}}\rangle ={\frac {135637689940928503997585459
}{2610315785945538593738670324727437852672000000}}&\langle \tau_{{17}}\tau_{{
19}}\tau_{{21}}\rangle ={\frac {17691872600911500906198923}{
295079175802539145379154036708319061606400000}}&\langle \tau_{{17}}{\tau_{{20
}}}^{2}\rangle ={\frac {4741805420689517701880449}{
75409122705093337152450476047681537966080000}}\\ \noalign{\medskip}\langle 
\tau_{{17}}\tau_{{21}}\tau_{{22}}\rangle ={\frac {
1057844571695605417974075443}{
398331397153699942839180194579797682159616000000}}&\langle {\tau_{{18}}}^{3}\rangle 
={\frac {203833495849564390389930467}{
148587206276899889182047387715254154690560000}}&\langle {\tau_{{18}}}^{2}\tau
_{{21}}\rangle ={\frac {395915419289200937111873281}{
6264757886269292624972808779345850846412800000}}\\ \noalign{\medskip}\langle 
\tau_{{18}}\tau_{{19}}\tau_{{20}}\rangle ={\frac {123364949487816164600458793
}{1770475054815234872274924220249914369638400000}}&\langle \tau_{{18}}\tau_{{
20}}\tau_{{22}}\rangle ={\frac {254355917519025161928611293}{
82413392514558608863278660947544348033024000000}}&\langle \tau_{{18}}{\tau_{{
21}}}^{2}\rangle ={\frac {661332733691610118175077}{
204753770222505860529884871919364839833600000}}\\ \noalign{\medskip}\langle {
\tau_{{19}}}^{3}\rangle ={\frac {2982901214510928468022863079}{
40720926260750402062323257065748030501683200000}}&\langle {\tau_{{19}}}^{2}
\tau_{{22}}\rangle ={\frac {28261768613106619793502647}{
8710358558449283863598557661122573369344000000}}&\langle \tau_{{19}}\tau_{{20
}}\tau_{{21}}\rangle ={\frac {763067752555417693134692171}{
214274820537852383044524518463615304885862400000}}
\\ \noalign{\medskip}\langle \tau_{{19}}{\tau_{{22}}}^{2}\rangle ={\frac {
1364569522408068750074196767329}{
8602559160929915526502661911508520401324998656000000}}&\langle {\tau_{{20}}}^
{3}\rangle ={\frac {133381761625676535934157263}{
35712470089642063840754086410602550814310400000}}&\langle \tau_{{20}}\tau_{{
21}}\tau_{{22}}\rangle ={\frac {59907930252114536543946157271}{
344102366437196621060106476460340816052999946240000}}\end {array}
\begin {array}{cccc} \langle {\tau_{{2}}}^{3}\tau_{{4}}\rangle ={\frac {53}{
1152}}&\langle {\tau_{{2}}}^{3}\tau_{{7}}\rangle ={\frac {4907}{1382400}}&\langle {\tau_{{2
}}}^{2}{\tau_{{3}}}^{2}\rangle ={\frac {205}{3456}}&\langle {\tau_{{2}}}^{2}\tau_{{3
}}\tau_{{6}}\rangle ={\frac {7897}{1036800}}\\ \noalign{\medskip}\langle {\tau_{{2}}
}^{2}\tau_{{3}}\tau_{{9}}\rangle ={\frac {117871}{298598400}}&\langle {\tau_{{2}}}^{
2}\tau_{{4}}\tau_{{5}}\rangle ={\frac {7597}{691200}}&\langle {\tau_{{2}}}^{2}\tau_{
{4}}\tau_{{8}}\rangle ={\frac {27629}{33177600}}&\langle {\tau_{{2}}}^{2}\tau_{{5}}
\tau_{{7}}\rangle ={\frac {14237}{11059200}}\\ \noalign{\medskip}\langle {\tau_{{2}}
}^{2}{\tau_{{6}}}^{2}\rangle ={\frac {295693}{199065600}}&\langle {\tau_{{2}}}^{2}
\tau_{{6}}\tau_{{9}}\rangle ={\frac {155893}{1433272320}}&\langle {\tau_{{2}}}^{2}
\tau_{{7}}\tau_{{8}}\rangle ={\frac {365669}{2654208000}}&\langle {\tau_{{2}}}^{2}{
\tau_{{9}}}^{2}\rangle ={\frac {606960439}{56757583872000}}
\\ \noalign{\medskip}\langle \tau_{{2}}{\tau_{{3}}}^{2}\tau_{{5}}\rangle ={\frac {
1837}{129600}}&\langle \tau_{{2}}{\tau_{{3}}}^{2}\tau_{{8}}\rangle ={\frac {747709}{
696729600}}&\langle \tau_{{2}}\tau_{{3}}{\tau_{{4}}}^{2}\rangle ={\frac {177}{10240}
}&\langle \tau_{{2}}\tau_{{3}}\tau_{{4}}\tau_{{7}}\rangle ={\frac {2821883}{
1393459200}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{3}}\tau_{{5}}\tau_{
{6}}\rangle ={\frac {1924831}{696729600}}&\langle \tau_{{2}}\tau_{{3}}\tau_{{5}}\tau
_{{9}}\rangle ={\frac {5072357}{25082265600}}&\langle \tau_{{2}}\tau_{{3}}\tau_{{6}}
\tau_{{8}}\rangle ={\frac {4942457}{16721510400}}&\langle \tau_{{2}}\tau_{{3}}{\tau_
{{7}}}^{2}\rangle ={\frac {112020239}{334430208000}}\\ \noalign{\medskip}\langle 
\tau_{{2}}\tau_{{3}}\tau_{{8}}\tau_{{9}}\rangle ={\frac {3847708957}{
132434362368000}}&\langle \tau_{{2}}{\tau_{{4}}}^{2}\tau_{{6}}\rangle ={\frac {
4699193}{1393459200}}&\langle \tau_{{2}}{\tau_{{4}}}^{2}\tau_{{9}}\rangle ={\frac {
24779479}{100329062400}}&\langle \tau_{{2}}\tau_{{4}}{\tau_{{5}}}^{2}\rangle ={
\frac {92599}{23224320}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_{{4}}\tau
_{{5}}\tau_{{8}}\rangle ={\frac {264259}{619315200}}&\langle \tau_{{2}}\tau_{{4}}
\tau_{{6}}\tau_{{7}}\rangle ={\frac {7464077}{13377208320}}&\langle \tau_{{2}}\tau_{
{4}}\tau_{{7}}\tau_{{9}}\rangle ={\frac {440304889}{8026324992000}}&\langle \tau_{{2
}}\tau_{{4}}{\tau_{{8}}}^{2}\rangle ={\frac {82019143}{1337720832000}}
\\ \noalign{\medskip}\langle \tau_{{2}}{\tau_{{5}}}^{2}\tau_{{7}}\rangle ={\frac {
408461}{619315200}}&\langle \tau_{{2}}\tau_{{5}}{\tau_{{6}}}^{2}\rangle ={\frac {
254515}{334430208}}&\langle \tau_{{2}}\tau_{{5}}\tau_{{6}}\tau_{{9}}\rangle ={\frac 
{180147253}{2407897497600}}&\langle \tau_{{2}}\tau_{{5}}\tau_{{7}}\tau_{{8}}\rangle 
={\frac {42255967}{445906944000}}\\ \noalign{\medskip}\langle \tau_{{2}}\tau_
{{5}}{\tau_{{9}}}^{2}\rangle ={\frac {647709563}{68109100646400}}&\langle \tau_{{2}}
{\tau_{{6}}}^{2}\tau_{{8}}\rangle ={\frac {175531261}{1605264998400}}&\langle \tau_{
{2}}\tau_{{6}}{\tau_{{7}}}^{2}\rangle ={\frac {663092951}{5350883328000}}&\langle 
\tau_{{2}}\tau_{{6}}\tau_{{8}}\tau_{{9}}\rangle ={\frac {11474717}{
825564856320}}\\ \noalign{\medskip}\langle \tau_{{2}}{\tau_{{7}}}^{2}\tau_{{9
}}\rangle ={\frac {28609738103}{1816242683904000}}&\langle \tau_{{2}}\tau_{{7}}{\tau
_{{8}}}^{2}\rangle ={\frac {1776434317}{100902371328000}}&\langle \tau_{{2}}\tau_{{8
}}{\tau_{{9}}}^{2}\rangle ={\frac {29014006349}{13076947324108800}}&\langle {\tau_{{
3}}}^{3}\tau_{{4}}\rangle ={\frac {185251}{8294400}}\\ \noalign{\medskip}\langle {
\tau_{{3}}}^{3}\tau_{{7}}\rangle ={\frac {1455581}{557383680}}&\langle {\tau_{{3}}}^
{2}\tau_{{4}}\tau_{{6}}\rangle ={\frac {807977}{185794560}}&\langle {\tau_{{3}}}^{2}
\tau_{{4}}\tau_{{9}}\rangle ={\frac {446929871}{1404606873600}}&\langle {\tau_{{3}}}
^{2}{\tau_{{5}}}^{2}\rangle ={\frac {1790449}{348364800}}
\\ \noalign{\medskip}\langle {\tau_{{3}}}^{2}\tau_{{5}}\tau_{{8}}\rangle ={\frac {
32168387}{58525286400}}&\langle {\tau_{{3}}}^{2}\tau_{{6}}\tau_{{7}}\rangle ={\frac 
{224368483}{312134860800}}&\langle {\tau_{{3}}}^{2}\tau_{{7}}\tau_{{9}}\rangle ={
\frac {261919892621}{3708162146304000}}&\langle {\tau_{{3}}}^{2}{\tau_{{8}}}^
{2}\rangle ={\frac {24394460551}{309013512192000}}\\ \noalign{\medskip}\langle \tau_
{{3}}{\tau_{{4}}}^{2}\tau_{{5}}\rangle ={\frac {624443}{99532800}}&\langle \tau_{{3}
}{\tau_{{4}}}^{2}\tau_{{8}}\rangle ={\frac {157148641}{234101145600}}&\langle \tau_{
{3}}\tau_{{4}}\tau_{{5}}\tau_{{7}}\rangle ={\frac {242896603}{234101145600}}&
\langle \tau_{{3}}\tau_{{4}}{\tau_{{6}}}^{2}\rangle ={\frac {6406985}{5350883328}}
\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{4}}\tau_{{6}}\tau_{{9}}\rangle ={
\frac {7934017549}{67421129932800}}&\langle \tau_{{3}}\tau_{{4}}\tau_{{7}}
\tau_{{8}}\rangle ={\frac {930495989}{6242697216000}}&\langle \tau_{{3}}\tau_{{4}}{
\tau_{{9}}}^{2}\rangle ={\frac {38028187861}{2542739757465600}}&\langle \tau_{{3}}{
\tau_{{5}}}^{2}\tau_{{6}}\rangle ={\frac {2366359}{1672151040}}
\\ \noalign{\medskip}\langle \tau_{{3}}{\tau_{{5}}}^{2}\tau_{{9}}\rangle ={\frac {
1172122057}{8427641241600}}&\langle \tau_{{3}}\tau_{{5}}\tau_{{6}}\tau_{{8}}\rangle 
={\frac {1142098963}{5618427494400}}&\langle \tau_{{3}}\tau_{{5}}{\tau_{{7}}}
^{2}\rangle ={\frac {1438143943}{6242697216000}}&\langle \tau_{{3}}\tau_{{5}}\tau_{{
8}}\tau_{{9}}\rangle ={\frac {4105508153}{158921234841600}}
\\ \noalign{\medskip}\langle \tau_{{3}}{\tau_{{6}}}^{2}\tau_{{7}}\rangle ={\frac {
11948459099}{44947419955200}}&\langle \tau_{{3}}\tau_{{6}}\tau_{{7}}\tau_{{9}
}\rangle ={\frac {6872104145}{203419180597248}}&\langle \tau_{{3}}\tau_{{6}}{\tau_{{
8}}}^{2}\rangle ={\frac {285736471}{7567677849600}}&\langle \tau_{{3}}{\tau_{{7}}}^{
2}\tau_{{8}}\rangle ={\frac {2355115237}{55037657088000}}
\\ \noalign{\medskip}\langle \tau_{{3}}\tau_{{7}}{\tau_{{9}}}^{2}\rangle ={\frac {
3290451525797}{610257541791744000}}&\langle \tau_{{3}}{\tau_{{8}}}^{2}\tau_{{
9}}\rangle ={\frac {919391811931}{152564385447936000}}&\langle {\tau_{{4}}}^{4}\rangle ={
\frac {84659}{11059200}}&\langle {\tau_{{4}}}^{3}\tau_{{7}}\rangle ={\frac {59322643
}{46820229120}}\\ \noalign{\medskip}\langle {\tau_{{4}}}^{2}\tau_{{5}}\tau_{{
6}}\rangle ={\frac {80918813}{46820229120}}&\langle {\tau_{{4}}}^{2}\tau_{{5}}\tau_{
{9}}\rangle ={\frac {19481381}{114661785600}}&\langle {\tau_{{4}}}^{2}\tau_{{6}}\tau
_{{8}}\rangle ={\frac {930136433}{3745618329600}}&\langle {\tau_{{4}}}^{2}{\tau_{{7}
}}^{2}\rangle ={\frac {5270462621}{18728091648000}}\\ \noalign{\medskip}\langle {
\tau_{{4}}}^{2}\tau_{{8}}\tau_{{9}}\rangle ={\frac {1605173617}{
50854795149312}}&\langle \tau_{{4}}{\tau_{{5}}}^{3}\rangle ={\frac {7970521}{
3901685760}}&\langle \tau_{{4}}{\tau_{{5}}}^{2}\tau_{{8}}\rangle ={\frac {91611143}{
312134860800}}&\langle \tau_{{4}}\tau_{{5}}\tau_{{6}}\tau_{{7}}\rangle ={\frac {
1437601939}{3745618329600}}\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{5}}
\tau_{{7}}\tau_{{9}}\rangle ={\frac {12404250983}{254273975746560}}&\langle \tau_{{4
}}\tau_{{5}}{\tau_{{8}}}^{2}\rangle ={\frac {3851017033}{70631659929600}}&\langle 
\tau_{{4}}{\tau_{{6}}}^{3}\rangle ={\frac {3981318281}{8989483991040}}&\langle \tau_
{{4}}{\tau_{{6}}}^{2}\tau_{{9}}\rangle ={\frac {247846157}{4403012567040}}
\\ \noalign{\medskip}\langle \tau_{{4}}\tau_{{6}}\tau_{{7}}\tau_{{8}}\rangle ={
\frac {1098763513}{15410543984640}}&\langle \tau_{{4}}\tau_{{6}}{\tau_{{9}}}^
{2}\rangle ={\frac {3289825492741}{366154525075046400}}&\langle \tau_{{4}}{\tau_{{7}
}}^{3}\rangle ={\frac {10376946599}{128421199872000}}&\langle \tau_{{4}}\tau_{{7}}
\tau_{{8}}\tau_{{9}}\rangle ={\frac {3472558154917}{305128770895872000}}
\\ \noalign{\medskip}\langle \tau_{{4}}{\tau_{{8}}}^{3}\rangle ={\frac {19601536903}
{1541054398464000}}&\langle \tau_{{4}}{\tau_{{9}}}^{3}\rangle ={\frac {
46389657079979}{26363125805403340800}}&\langle {\tau_{{5}}}^{3}\tau_{{7}}\rangle ={
\frac {424777463}{936404582400}}&\langle {\tau_{{5}}}^{2}{\tau_{{6}}}^{2}\rangle ={
\frac {588180611}{1123685498880}}\\ \noalign{\medskip}\langle {\tau_{{5}}}^{2
}\tau_{{6}}\tau_{{9}}\rangle ={\frac {48057059}{722369249280}}&\langle {\tau_{{5}}}^
{2}\tau_{{7}}\tau_{{8}}\rangle ={\frac {541079213}{6421059993600}}&\langle {\tau_{{5
}}}^{2}{\tau_{{9}}}^{2}\rangle ={\frac {97201583659}{9153863126876160}}&\langle \tau
_{{5}}{\tau_{{6}}}^{2}\tau_{{8}}\rangle ={\frac {53514949}{550376570880}}
\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{6}}{\tau_{{7}}}^{2}\rangle ={\frac {
8490865079}{77052719923200}}&\langle \tau_{{5}}\tau_{{6}}\tau_{{8}}\tau_{{9}}
\rangle ={\frac {473551272401}{30512877089587200}}&\langle \tau_{{5}}{\tau_{{7}}}^{2
}\tau_{{9}}\rangle ={\frac {5366854169191}{305128770895872000}}&\langle \tau_{{5}}
\tau_{{7}}{\tau_{{8}}}^{2}\rangle ={\frac {12342107077}{627836977152000}}
\\ \noalign{\medskip}\langle \tau_{{5}}\tau_{{8}}{\tau_{{9}}}^{2}\rangle ={\frac {
667744953581}{219692715045027840}}&\langle {\tau_{{6}}}^{3}\tau_{{7}}\rangle ={
\frac {7837998359}{61642175938560}}&\langle {\tau_{{6}}}^{2}\tau_{{7}}\tau_{{
9}}\rangle ={\frac {1651374355313}{81367672238899200}}&\langle {\tau_{{6}}}^{2}{\tau
_{{8}}}^{2}\rangle ={\frac {92282814913}{4068383611944960}}
\\ \noalign{\medskip}\langle \tau_{{6}}{\tau_{{7}}}^{2}\tau_{{8}}\rangle ={\frac {
475390979681}{18492652781568000}}&\langle \tau_{{6}}\tau_{{7}}{\tau_{{9}}}^{2
}\rangle ={\frac {768425554378511}{193329589239624499200}}&\langle \tau_{{6}}{\tau_{
{8}}}^{2}\tau_{{9}}\rangle ={\frac {35784554826989}{8055399551651020800}}&\langle {
\tau_{{7}}}^{4}\rangle ={\frac {538769781889}{18492652781568000}}
\\ \noalign{\medskip}\langle {\tau_{{7}}}^{2}\tau_{{8}}\tau_{{9}}\rangle ={\frac {
270370425938309}{53702663677673472000}}&\langle \tau_{{7}}{\tau_{{8}}}^{3}\rangle ={
\frac {7194739537639}{1278634849468416000}}&\langle \tau_{{7}}{\tau_{{9}}}^{3
}\rangle ={\frac {1863628639016059}{1988532917893280563200}}&\langle {\tau_{{8}}}^{2
}{\tau_{{9}}}^{2}\rangle ={\frac {15779395279487}{15064643317373337600}}
\end {array}
